Spectral Cross-calibration of the Konus-Wind, the Suzaku/WAM, and the Swift/BAT Data using Gamma-Ray Bursts

We report on the spectral cross-calibration results of the Konus-Wind, the Suzaku/WAM, and the Swift/BAT instruments using simultaneously observed gamma-ray bursts (GRBs). This is the first attempt to use simultaneously observed GRBs as a spectral calibration source to understand systematic problems among the instruments. Based on these joint spectral fits, we find that 1) although a constant factor (a normalization factor) agrees within 20% among the instruments, the BAT constant factor shows a systematically smaller value by 10-20% compared to that of Konus-Wind, 2) there is a systematic trend that the low-energy photon index becomes steeper by 0.1-0.2 and Epeak becomes systematically higher by 10-20% when including the BAT data in the joint fits, and 3) the high-energy photon index agrees within 0.2 among the instruments. Our results show that cross-calibration based on joint spectral analysis is an important step to understanding the instrumental effects which could be affecting the scientific results from the GRB prompt emission data.

==> table10.tex <==
\begin{table}
\caption{Spectral parameters: 051008 Reg12}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM3) & $\chi^{2}$/dof\\\hline
% data
KW & PL & $-1.43_{-0.04}^{+0.04}$ & - & - & - & - & 129/73 (1.77)\\
KW & CPL & $-0.91_{-0.15}^{+0.17}$ & - & $597_{-126}^{+211}$ & - & - & 68/72 (0.96)\\
KW & Band & $-0.81_{-0.20}^{+0.61}$ & $-2.12_{-1.15}^{+0.40}$ & $477_{-248}^{+202}$ & - & - & 65/71 (0.92)\\\hline
WAM0 & PL & $-1.63_{-0.04}^{+0.04}$ & - & - & - & - & 101/25 (4.06)\\
WAM0 & CPL & $-1.05_{-0.24}^{+0.21}$ & - & $885_{-175}^{+262}$ & - & - & 41/24 (1.73)\\
WAM0 & Band & $-0.83_{-0.25}^{+0.55}$ & $-2.30_{-0.71}^{+0.33}$ & $671_{-207}^{+218}$ & - & - & 37/23 (1.62)\\\hline
WAM3 & PL & $-1.66_{-0.05}^{+0.05}$ & - & - & - & - & 51/25 (2.06)\\
WAM3 & CPL & $-1.24_{-0.10}^{+0.15}$ & - & $999_{-196}^{+411}$ & - & - & 16/24 (0.69)\\
WAM3 & Band & $-1.22_{-0.12}^{+0.35}$ & $<-1.99$ & $965_{-399}^{+418}$ & - & - & 16/23 (0.70)\\\hline
KW+WAM0 & PL & $-1.53_{-0.03}^{+0.03}$ & - & - & $1.20_{-0.07}^{+0.08}$ & - & 261/99 (2.64)\\
KW+WAM0 & CPL & $-1.02_{-0.10}^{+0.11}$ & - & $801_{-119}^{+159}$ & $1.00_{-0.06}^{+0.07}$ & - & 113/98 (1.16)\\
KW+WAM0 & Band & $-0.92_{-0.12}^{+0.15}$ & $-2.28_{-0.53}^{+0.26}$ & $664_{-118}^{+141}$ & $0.99_{-0.06}^{+0.06}$ & - & 106/97 (1.10)\\\hline
KW+WAM3 & PL & $-1.54_{-0.03}^{+0.03}$ & - & - & - & $1.23_{-0.07}^{+0.09}$ & 218/99 (2.21)\\
KW+WAM3 & CPL & $-1.07_{-0.10}^{+0.11}$ & - & $812_{-131}^{+177}$ & - & $1.05_{-0.06}^{+0.07}$ & 91/98 (0.94)\\
KW+WAM3 & Band & $-0.92_{-0.15}^{+0.20}$ & $-2.11_{-0.47}^{+0.21}$ & $588_{-140}^{+181}$ & - & $1.03_{-0.06}^{+0.07}$ & 85/97 (0.88)\\\hline
KW+2WAM$^{\dagger}$ & PL & $-1.57_{-0.03}^{+0.02}$ & - & - & $1.24_{-0.07}^{+0.09}$ & $1.27_{-0.07}^{+0.09}$ & 2.62 (1.24)\\
KW+2WAM$^{\dagger}$ & CPL & $-1.08_{-0.08}^{+0.09}$ & - & $857_{-110}^{+139}$ & $1.02_{-0.06}^{+0.07}$ & $1.05_{-0.06}^{+0.07}$ & 1.08 (1.02)\\
KW+2WAM$^{\dagger}$ & Band & $-0.95_{-0.12}^{+0.15}$ & $-2.25_{-0.42}^{+0.22}$ & $675_{-117}^{+140}$ & $1.00_{-0.06}^{+0.06}$  & $1.02_{-0.06}^{+0.07}$ & 1.02 (1.00)\\\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table11.tex <==
\begin{table}
\caption{Spectral parameters: 051221A Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM1) & C(BAT) & $\chi^{2}$/dof\\\hline
% data
KW & PL & $-1.49_{-0.05}^{+0.05}$ & - & - & - & - & - & 54/37 (1.48)\\
KW & CPL & $-1.09_{-0.16}^{+0.18}$ & - & $455_{-109}^{+200}$ & - & - & - & 30/36 (0.83)\\
KW & Band & $-0.84_{-0.30}^{+0.76}$ & $-1.91_{-2.37}^{+0.24}$ & $258_{-137}^{+228}$ & - & - & - & 27/35 (0.78)\\\hline
WAM0 & PL & $-1.56_{-0.48}^{+0.00}$ & - & - & - & - & - & 18/14 (1.35)\\
WAM0 & CPL & $-1.54_{-0.51}^{+0.42}$ & - & -* & - & - & - & 18/13 (1.45)\\
WAM0 & Band & - & - & - & - & - & - & -\\\hline
WAM1 & PL & $-1.98_{-0.18}^{+0.00}$ & - & - & - & - & - & 7/14 (0.51)\\
WAM1 & CPL & $-2.04_{-0.27}^{+0.54}$ & - & -* & - & - & - & 7/13 (0.54)\\
WAM1 & Band & - & - & - & - & - & - & -\\\hline
BAT & PL & $-0.95_{-0.05}^{+0.05}$ & - & - & - & - & - & 68/57 (1.20)\\
BAT & CPL & $-0.67_{-0.22}^{+0.24}$ & - & $284_{-101}^{+687}$ & - & - & - & 63/56 (1.14)\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM0 & PL & $-0.96_{-0.05}^{+0.05}$ & - & - & $0.06_{-0.02}^{+0.02}$ & - & - & 94/72 (1.31)\\
BAT+WAM0 & CPL & $-0.78_{-0.15}^{+0.19}$ & - & $431_{-188}^{+1124}$ & $0.15_{-0.05}^{+0.06}$ & - & - & 85/71 (1.21)\\
BAT+WAM0 & Band & $-0.67_{-0.21}^{+0.29}$ & $<-1.12$ & $282_{-121}^{+491}$ & $0.15_{-0.06}^{+0.06}$ & - & - & 82/70 (1.18)\\\hline
BAT+WAM1 & PL & $-1.09_{-0.06}^{+0.05}$ & - & - & - & $0.10_{-0.01}^{+0.02}$ & - & 201/72 (2.79)\\
BAT+WAM1 & CPL & $-0.72_{-0.09}^{+0.10}$ & - & $324_{-63}^{+91}$ & - & $0.19_{-0.03}^{+0.03}$ & - & 81/71 (1.15)\\
BAT+WAM1 & Band & $-0.57_{-0.15}^{+0.19}$ & $-2.07_{-0.38}^{+0.22}$ & $225_{-54}^{+79}$ & - & $0.22_{-0.04}^{+0.04}$ & - & 72/70 (1.03)\\\hline
KW+BAT & PL & $-1.22_{-0.04}^{+0.04}$ & - & - & - & - & $1.24_{-0.15}^{+0.16}$ & 258/95 (2.72)\\
KW+BAT & CPL & $-0.78_{-0.09}^{+0.09}$ & - & $346_{-59}^{+75}$ & - & - & $0.94_{-0.08}^{+0.09}$ & 103/94 (1.10)\\
KW+BAT & Band & $-0.59_{-0.16}^{+0.20}$ & $-1.92_{-0.37}^{+0.18}$ & $220_{-51}^{+82}$ & - & - & $0.90_{-0.07}^{+0.09}$ & 93/93 (1.01)\\\hline
KW+WAM0 & PL & $-1.49_{-0.05}^{+0.05}$ & - & - & $0.19_{-0.04}^{+0.05}$ & - & - & 73/52 (1.42)\\
KW+WAM0 & CPL & $-1.11_{-0.15}^{+0.18}$ & - & $481_{-120}^{+219}$ & $0.17_{-0.04}^{+0.04}$ & - & - & 50/51 (1.00)\\
KW+WAM0 & Band & $-0.73_{-0.42}^{+0.76}$ & $-1.81_{-0.40}^{+0.16}$ & $213_{-100}^{+272}$ & $0.18_{-0.05}^{+0.05}$ & - & - & 47/50 (0.94)\\\hline
KW+WAM1 & PL & $-1.55_{-0.05}^{+0.05}$ & - & - & - & $0.22_{-0.03}^{+0.03}$ & - & 87/52 (1.68)\\
KW+WAM1 & CPL & $-1.09_{-0.15}^{+0.16}$ & - & $421_{-81}^{+127}$ & - & $0.19_{-0.02}^{+0.02}$ & - & 45/51 (0.89)\\
KW+WAM1 & Band & $-0.74_{-0.29}^{+0.52}$ & $-1.96_{-0.28}^{+0.16}$ & $228_{-82}^{+109}$ & - & $0.20_{-0.02}^{+0.03}$ & - & 36/50 (0.72)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.29_{-0.04}^{+0.04}$ & - & - & $0.16_{-0.04}^{+0.04}$ & $0.17_{-0.02}^{+0.02}$ & $1.07_{-0.12}^{+0.11}$ & 355/125 (2.84)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-0.79_{-0.08}^{+0.08}$ & - & $349_{-48}^{+59}$ & $0.16_{-0.04}^{+0.04}$ & $0.18_{-0.02}^{+0.02}$ & $0.94_{-0.08}^{+0.09}$ & 142/124 (1.15)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-0.58_{-0.15}^{+0.18}$ & $-1.95_{-0.22}^{+0.14}$ & $216_{-45}^{+62}$ & $0.17_{-0.04}^{+0.05}$ & $0.20_{-0.02}^{+0.02}$  & $0.89_{-0.07}^{+0.08}$ & 122/123 (0.99)\\\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[*] The parameter is not constrained. \\
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table12.tex <==
\begin{table}
\caption{Spectral parameters: 060105 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM3) & C(BAT) & $\chi^{2}$/dof\\\hline
% data
KW & PL & $-1.35$ & - & - & - & - & - & 894/62 (14.44)\\
KW & CPL & $-0.65_{-0.06}^{+0.06}$ & - & $567_{-32}^{+37}$ & - & - & - & 69/61 (1.13)\\
KW & Band & $-0.65_{-0.06}^{+0.06}$ & -* & $569_{-32}^{+36}$ & - & - & - & 69/60 (1.15)\\\hline
WAM0 & PL & $-1.64_{-0.15}^{+0.00}$ & - & - & - & - & - & 15/14 (1.12)\\
WAM0 & CPL & $-0.69_{-0.67}^{+0.82}$ & - & $724_{-165}^{+583}$ & - & - & - & 9/13 (0.76)\\
WAM0 & Band & $-0.64_{-0.69}^{+1.08}$ & $<-1.81$ & $692_{-251}^{+305}$ & - & - & - & 9/12 (0.81)\\\hline
WAM3 & PL & $-2.10_{-0.09}^{+0.09}$ & - & - & - & - & - & 19/14 (1.39)\\
WAM3 & CPL & $-1.44_{-0.38}^{+0.45}$ & - & $360_{-111}^{+80}$ & - & - & - & 9/13 (0.71)\\
WAM3 & Band & $-1.23_{-0.57}^{+6.23}$ & $<-2.18$ & $334_{-162}^{+104}$ & - & - & - & 9/12 (0.75)\\\hline
BAT & PL & $-0.94_{-0.04}^{+0.04}$ & - & - & - & - & - & 42/57 (0.74)\\
BAT & CPL & - & - & - & - & - & - & -\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM0 & PL & $-0.99_{-0.04}^{+0.04}$ & - & - & $0.39_{-0.06}^{+0.07}$ & - & - & 116/72 (1.62)\\
BAT+WAM0 & CPL & $-0.86_{-0.05}^{+0.06}$ & - & $814_{-181}^{+268}$ & $0.88_{-0.13}^{+0.15}$ & - & - & 55/71 (0.78)\\
BAT+WAM0 & Band & $-0.86_{-0.05}^{+0.06}$ & -* & $812_{-189}^{+312}$ & $0.88_{-0.13}^{+0.15}$ & - & - & 55/70 (0.79)\\\hline
BAT+WAM3 & PL & $-1.08_{-0.05}^{+0.04}$ & - & - & - & $0.95_{-0.14}^{+0.18}$ & - & 417/72 (5.79)\\
BAT+WAM3 & CPL & $-0.75_{-0.06}^{+0.06}$ & - & $394_{-44}^{+52}$ & - & $3.43_{-0.37}^{+0.40}$ & - & 67/71 (0.95)\\
BAT+WAM3 & Band & $-0.72_{-0.07}^{+0.08}$ & $<-2.38$ & $354_{-58}^{+65}$ & - & $3.59_{-0.42}^{+0.47}$ & - & 64/70 (0.93)\\\hline
KW+BAT & PL & $-1.31_{-0.01}^{+0.01}$ & - & - & - & - & $0.78_{-0.03}^{+0.03}$ & 1168/120 (9.74)\\
KW+BAT & CPL & $-0.74_{-0.04}^{+0.04}$ & - & $606_{-33}^{+36}$ & - & - & $0.88_{-0.03}^{+0.03}$ & 130/119 (1.10)\\
KW+BAT & Band & $-0.74_{-0.02}^{+0.04}$ & -* & $613_{-33}^{+36}$ & - & - & $0.88_{-0.03}^{+0.03}$ & 131/118 (1.11)\\\hline
KW+WAM0 & PL & $-1.36_{+0.00}^{+0.00}$ & - & - & $0.83$ & - & - & 922/77 (11.98)\\
KW+WAM0 & CPL & $-0.66_{-0.05}^{+0.06}$ & - & $576_{-32}^{+35}$ & $0.79_{-0.08}^{+0.08}$ & - & - & 81/76 (1.08)\\
KW+WAM0 & Band & $-0.66_{-0.05}^{+0.03}$ & -* & $577_{-32}^{+35}$ & $0.79_{-0.08}^{+0.08}$ & - & - & 81/75 (1.09)\\\hline
KW+WAM3 & PL & $-1.37$ & - & - & - & $1.76$ & - & 1111/77 (14.43)\\
KW+WAM3 & CPL & $-0.62_{-0.06}^{+0.06}$ & - & $533_{-27}^{+30}$ & - & $2.06_{-0.13}^{+0.13}$ & - & 114/76 (1.50)\\
KW+WAM3 & Band & $-0.63_{-0.05}^{+0.04}$ & -* & $538_{-27}^{+30}$ & - & $2.07_{-0.13}^{+0.13}$ & - & 114/75 (1.52)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.33_{-0.01}^{+0.01}$ & - & - & $0.80_{-0.08}^{+0.08}$ & $1.63_{-0.11}^{+0.13}$ & $0.76_{-0.03}^{+0.03}$ & 1435/150 (9.57)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-0.72_{-0.04}^{+0.04}$ & - & $574_{-28}^{+31}$ & $0.81_{-0.08}^{+0.08}$ & $2.07_{-0.13}^{+0.13}$ & $0.87_{-0.03}^{+0.03}$ & 193/149 (1.30)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-0.72_{-0.02}^{+0.04}$ & -* & $575_{-19}^{+29}$ & $0.81_{-0.08}^{+0.08}$ & $2.07_{-0.13}^{+0.07}$  & $0.87_{-0.02}^{+0.02}$ & 193/148 (1.31)\\\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[*] The parameter is not constrained.\\
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}



==> table13.tex <==
\begin{table}
\caption{Spectral parameters: 060105 Reg2}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM3) & C(BAT) & $\chi^{2}$/dof\\\hline
% data
KW & PL & $-1.61$ & - & - & - & - & - & 626/62 (10.11)\\
KW & CPL & $-0.60_{-0.09}^{+0.10}$ & - & $228_{-12}^{+13}$ & - & - & - & 50/61 (0.83)\\
KW & Band & $-0.57_{-0.10}^{+0.11}$ & $<-2.79$ & $222_{-14}^{+15}$ & - & - & - & 47/60 (0.80)\\\hline
WAM0 & PL & $-2.27_{-0.43}^{+0.34}$ & - & - & - & - & - & 18/14 (1.32)\\
WAM0 & CPL & $-1.70_{-0.54}^{+4.23}$ & - & -* & - & - & - & 18/13 (1.40)\\
WAM0 & Band & -* & $-2.55_{-1.15}^{+0.54}$ & $185_{-164}^{+52}$ & - & - & - & 17/12 (1.44)\\\hline
WAM3 & PL & $-2.52_{-0.21}^{+0.19}$ & - & - & - & - & - & 20/14 (1.49)\\
WAM3 & CPL & $-0.96_{-1.13}^{+2.01}$ & - & $197_{-197}^{+60}$ & - & - & - & 15/13 (1.16)\\
WAM3 & Band & $-0.63_{-1.13}^{+5.63}$ & $<-2.58$ & $202_{-111}^{+52}$ & - & - & - & 14/12 (1.21)\\\hline
BAT & PL & $-1.11_{-0.04}^{+0.04}$ & - & - & - & - & - & 53/57 (0.93)\\
BAT & CPL & $-0.92_{-0.14}^{+0.15}$ & - & $362_{-130}^{+799}$ & - & - & - & 48/56 (0.86)\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM0 & PL & $-1.12_{-0.04}^{+0.04}$ & - & - & $0.24_{-0.06}^{+0.06}$ & - & - & 108/72 (1.50)\\
BAT+WAM0 & CPL & $-0.87_{-0.10}^{+0.11}$ & - & $297_{-73}^{+132}$ & $0.87_{-0.21}^{+0.25}$ & - & - & 67/71 (0.95)\\
BAT+WAM0 & Band & $-0.86_{-0.10}^{+0.12}$ & $<-2.03$ & $289_{-71}^{+128}$ & $0.88_{-0.21}^{+0.25}$ & - & - & 66/70 (0.96)\\\hline
BAT+WAM3 & PL & $-1.14_{-0.04}^{+0.04}$ & - & - & - & $0.49_{-0.09}^{+0.10}$ & - & 229/72 (3.19)\\
BAT+WAM3 & CPL & $-0.79_{-0.08}^{+0.09}$ & - & $233_{-33}^{+44}$ & - & $2.99_{-0.48}^{+0.53}$ & - & 66/71 (0.94)\\
BAT+WAM3 & Band & $-0.79_{-0.08}^{+0.09}$ & $\pm\infty$ & $233_{-33}^{+44}$ & - & $2.99_{-0.25}^{+0.53}$ & - & 66/70 (0.95)\\\hline
KW+BAT & PL & $-1.49_{-0.02}^{+0.02}$ & - & - & - & - & $0.92_{-0.04}^{+0.03}$ & 1103/120 (9.20)\\
KW+BAT & CPL & $-0.75_{-0.05}^{+0.05}$ & - & $239_{-12}^{+14}$ & - & - & $0.87_{-0.03}^{+0.03}$ & 110/119 (0.93)\\
KW+BAT & Band & $-0.74_{-0.06}^{+0.06}$ & $<-2.87$ & $237_{-14}^{+14}$ & - & - & $0.87_{-0.03}^{+0.03}$ & 109/118 (0.92)\\\hline
KW+WAM0 & PL & $-1.61_{-0.02}^{+0.02}$ & - & - & $0.78_{-0.15}^{+0.16}$ & - & - & 656/77 (8.53)\\
KW+WAM0 & CPL & $-0.61_{-0.09}^{+0.10}$ & - & $229_{-11}^{+13}$ & $0.83_{-0.15}^{+0.15}$ & - & - & 69/76 (0.91)\\
KW+WAM0 & Band & $-0.57_{-0.10}^{+0.11}$ & $-3.22_{-1.90}^{+0.45}$ & $221_{-14}^{+14}$ & $0.83_{-0.15}^{+0.15}$ & - & - & 65/75 (0.88)\\\hline
KW+WAM3 & PL & $-1.62_{-0.02}^{+0.02}$ & - & - & - & $1.85_{-0.22}^{+0.25}$ & - & 721/77 (9.37)\\
KW+WAM3 & CPL & $-0.60_{-0.09}^{+0.10}$ & - & $227_{-11}^{+12}$ & - & $2.47_{-0.26}^{+0.26}$ & - & 66/76 (0.87)\\
KW+WAM3 & Band & $-0.56_{-0.10}^{+0.11}$ & $-3.37_{-2.84}^{+0.48}$ & $221_{-13}^{+14}$ & - & $2.46_{-0.26}^{+0.26}$ & - & 63/75 (0.84)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.50_{-0.02}^{+0.02}$ & - & - & $0.67_{-0.13}^{+0.14}$ & $1.49_{-0.18}^{+0.20}$ & $0.91_{-0.04}^{+0.03}$ & 1253/150 (8.36)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-0.74_{-0.05}^{+0.05}$ & - & $237_{-12}^{+13}$ & $0.84_{-0.15}^{+0.15}$ & $2.48_{-0.26}^{+0.26}$ & $0.87_{-0.03}^{+0.03}$ & 145/149 (0.97)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-0.73_{-0.05}^{+0.06}$ & $<-2.96$ & $234_{-13}^{+13}$ & $0.85_{-0.15}^{+0.15}$ & $2.48_{-0.26}^{+0.26}$  & $0.87_{-0.03}^{+0.03}$ & 143/148 (0.97)\\\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[*] The parameter is not constrained.\\
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table14.tex <==
\begin{table}
\caption{Spectral parameters: 060105 Reg12}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM3) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.45$ & - & - & - & - & - & 1043/62 (16.84)\\
KW & CPL & $-0.78_{-0.05}^{+0.05}$ & - & $424_{-22}^{+24}$ & - & - & - & 61/61 (1.00)\\
KW & Band & $-0.74_{-0.06}^{+0.07}$ & $-2.80_{-0.80}^{+0.34}$ & $398_{-31}^{+29}$ & - & - & - & 57/60 (0.95)\\\hline
WAM0 & PL & $-1.81_{-0.15}^{+0.00}$ & - & - & - & - & - & 12/14 (0.88)\\
WAM0 & CPL & $-1.30_{-0.58}^{+0.70}$ & - & $>495$ & - & - & - & 10/13 (0.78)\\
WAM0 & Band & $-1.27_{-8.73}^{+6.27}$ & $<-1.75$ & -* & - & - & - & 10/12 (0.84)\\\hline
WAM3 & PL & $-2.24_{-0.09}^{+0.09}$ & - & - & - & - & - & 27/14 (1.98)\\
WAM3 & CPL & $-1.52_{-0.39}^{+0.49}$ & - & $256_{-154}^{+66}$ & - & - & - & 15/13 (1.23)\\
WAM3 & Band & $-1.04_{-3.49}^{+1.94}$ & $<-2.60$ & $255_{-34}^{+114}$ & - & - & - & 15/12 (1.25)\\\hline
BAT & PL & $-1.03_{-0.03}^{+0.03}$ & - & - & - & - & - & 40/57 (0.70)\\
BAT & CPL & - & - & - & - & - & - & -\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM0 & PL & $-1.06_{-0.03}^{+0.03}$ & - & - & $0.34_{-0.04}^{+0.05}$ & - & - & 132/72 (1.84)\\
BAT+WAM0 & CPL & $-0.92_{-0.05}^{+0.05}$ & - & $611_{-131}^{+189}$ & $0.82_{-0.12}^{+0.13}$ & - & - & 52/71 (0.74)\\
BAT+WAM0 & Band & $-0.91_{-0.05}^{+0.07}$ & $<-1.91$ & $588_{-172}^{+106}$ & $0.83_{-0.12}^{+0.14}$ & - & - & 52/70 (0.75)\\\hline
BAT+WAM3 & PL & $-1.12_{-0.03}^{+0.03}$ & - & - & - & $0.76_{-0.09}^{+0.11}$ & - & 516/72 (7.17)\\
BAT+WAM3 & CPL & $-0.79_{-0.05}^{+0.05}$ & - & $321_{-33}^{+38}$ & - & $3.19_{-0.30}^{+0.33}$ & - & 71/71 (1.01)\\
BAT+WAM3 & Band & $-0.77_{-0.06}^{+0.06}$ & $<-2.58$ & $297_{-37}^{+42}$ & - & $3.30_{-0.33}^{+0.35}$ & - & 68/70 (0.98)\\\hline
KW+BAT & PL & $-1.39$ & - & - & - & - & $0.84$ & 1527/120 (12.73)\\
KW+BAT & CPL & $-0.83_{-0.03}^{+0.03}$ & - & $440_{-21}^{+23}$ & - & - & $0.88_{-0.02}^{+0.02}$ & 109/119 (0.92)\\
KW+BAT & Band & $-0.82_{-0.04}^{+0.04}$ & $<-2.61$ & $427_{-26}^{+32}$ & - & - & $0.88_{-0.02}^{+0.02}$ & 109/118 (0.93)\\\hline
KW+WAM0 & PL & $-1.45$ & - & - & $0.80$ & - & - & 1075/77 (13.96)\\
KW+WAM0 & CPL & $-0.79_{-0.05}^{+0.05}$ & - & $430_{-22}^{+24}$ & $0.81_{-0.08}^{+0.08}$ & - & - & 76/76 (1.00)\\
KW+WAM0 & Band & $-0.74_{-0.06}^{+0.07}$ & $-2.73_{-0.62}^{+0.31}$ & $399_{-32}^{+30}$ & $0.81_{-0.07}^{+0.08}$ & - & - & 70/75 (0.95)\\\hline
KW+WAM3 & PL & $-1.47$ & - & - & - & $1.77$ & - & 1306/77 (16.96)\\
KW+WAM3 & CPL & $-0.75_{-0.05}^{+0.05}$ & - & $403_{-19}^{+20}$ & - & $2.23_{-0.13}^{+0.13}$ & - & 102/76 (1.35)\\
KW+WAM3 & Band & $-0.70_{-0.06}^{+0.07}$ & $-2.86_{-0.56}^{+0.30}$ & $377_{-25}^{+25}$ & - & $2.23_{-0.13}^{+0.13}$ & - & 97/75 (1.30)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.41$ & - & - & $0.75$ & $1.60$ & $0.82$ & 1859/150 (12.40)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-0.82_{-0.03}^{+0.03}$ & - & $424_{-18}^{+20}$ & $0.82_{-0.08}^{+0.08}$ & $2.22_{-0.13}^{+0.13}$ & $0.88_{-0.02}^{+0.02}$ & 170/149 (1.14)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-0.80_{-0.04}^{+0.04}$ & $<-2.66$ & $408_{-22}^{+28}$ & $0.82_{-0.08}^{+0.08}$ & $2.23_{-0.13}^{+0.13}$  & $0.88_{-0.02}^{+0.02}$ & 168/148 (1.14)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[*] The parameter is not constrained.\\
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table15.tex <==
\begin{table}
\caption{Spectral parameters: 060117 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM1) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-2.02_{-0.03}^{+0.03}$ & - & - & - & - & - & 135/61 (2.22)\\
KW & CPL & $-1.59_{-0.11}^{+0.12}$ & - & $98_{-10}^{+12}$ & - & - & - & 73/60 (1.22)\\
KW & Band & $-1.51_{-0.17}^{+0.18}$ & $<-2.41$ & $92_{-11}^{+15}$ & - & - & - & 72/59 (1.23)\\\hline
WAM0 & PL & $-2.41_{-0.16}^{+0.14}$ & - & - & - & - & - & 29/22 (1.33)\\
WAM0 & CPL & - & - & - & - & - & - & -\\
WAM0 & Band & - & - & - & - & - & - & -\\\hline
WAM1 & PL & $-2.32_{-0.12}^{+0.11}$ & - & - & - & - & - & 26/22 (1.19)\\
WAM1 & CPL & - & - & - & - & - & - & -\\
WAM1 & Band & - & - & - & - & - & - & -\\\hline
BAT & PL & $-1.85_{-0.04}^{+0.04}$ & - & - & - & - & - & 61/57 (1.07)\\
BAT & CPL & $-1.45_{-0.17}^{+0.18}$ & - & $76_{-9}^{+18}$ & - & - & - & 44/56 (0.80)\\
BAT & Band & $-1.10_{-0.40}^{+0.75}$ & $-2.04_{-0.55}^{+0.11}$ & $56_{-14}^{+23}$ & - & - & - & 42/55 (0.76)\\\hline
BAT+WAM0 & PL & $-1.90_{-0.04}^{+0.04}$ & - & - & $0.79_{-0.06}^{+0.07}$ & - & - & 132/80 (1.66)\\
BAT+WAM0 & CPL & $-1.69_{-0.08}^{+0.08}$ & - & $108_{-18}^{+28}$ & $0.98_{-0.10}^{+0.11}$ & - & - & 89/79 (1.13)\\
BAT+WAM0 & Band & $-1.43_{-0.18}^{+0.26}$ & $-2.40_{-0.18}^{+0.16}$ & $75_{-12}^{+16}$ & $1.15_{-0.13}^{+0.14}$ & - & - & 73/78 (0.95)\\\hline
BAT+WAM1 & PL & $-1.92_{-0.04}^{+0.04}$ & - & - & - & $0.76_{-0.05}^{+0.06}$ & - & 138/80 (1.73)\\
BAT+WAM1 & CPL & $-1.72_{-0.06}^{+0.07}$ & - & $122_{-20}^{+27}$ & - & $0.85_{-0.07}^{+0.07}$ & - & 79/79 (1.01)\\
BAT+WAM1 & Band & $-1.39_{-0.21}^{+0.32}$ & $-2.31_{-0.13}^{+0.12}$ & $72_{-12}^{+19}$ & - & $1.01_{-0.10}^{+0.10}$ & - & 70/78 (0.91)\\\hline
KW+BAT & PL & $-1.95_{-0.03}^{+0.03}$ & - & - & - & - & $1.00_{-0.04}^{+0.04}$ & 224/119 (1.88)\\
KW+BAT & CPL & $-1.59_{-0.08}^{+0.08}$ & - & $94_{-8}^{+11}$ & - & - & $0.95_{-0.03}^{+0.04}$ & 121/118 (1.03)\\
KW+BAT & Band & $-1.53_{-0.10}^{+0.13}$ & $<-2.42$ & $87_{-10}^{+7}$ & - & - & $0.95_{-0.04}^{+0.04}$ & 119/117 (1.02)\\\hline
KW+WAM0 & PL & $-2.04_{-0.03}^{+0.03}$ & - & - & $0.97_{-0.07}^{+0.08}$ & - & - & 184/84 (2.20)\\
KW+WAM0 & CPL & $-1.67_{-0.09}^{+0.10}$ & - & $102_{-13}^{+13}$ & $0.97_{-0.07}^{+0.08}$ & - & - & 115/83 (1.39)\\
KW+WAM0 & Band & $-1.48_{-0.16}^{+0.20}$ & $-2.50_{-0.22}^{+0.14}$ & $88_{-11}^{+12}$ & $1.02_{-0.08}^{+0.09}$ & - & - & 103/82 (1.26)\\\hline
KW+WAM1 & PL & $-2.05_{-0.03}^{+0.03}$ & - & - & - & $0.90_{-0.06}^{+0.06}$ & - & 182/84 (2.17)\\
KW+WAM1 & CPL & $-1.72_{-0.08}^{+0.08}$ & - & $107_{-15}^{+15}$ & - & $0.86_{-0.05}^{+0.06}$ & - & 107/83 (1.30)\\
KW+WAM1 & Band & $-1.48_{-0.18}^{+0.21}$ & $-2.41_{-0.19}^{+0.10}$ & $87_{-11}^{+16}$ & - & $0.92_{-0.07}^{+0.07}$ & - & 102/82 (1.25)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.99_{-0.03}^{+0.02}$ & - & - & $0.90_{-0.06}^{+0.06}$ & $0.83_{-0.05}^{+0.05}$ & $0.98_{-0.04}^{+0.04}$ & 345/169 (2.04)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-1.70_{-0.05}^{+0.05}$ & - & $108_{-11}^{+12}$ & $0.94_{-0.06}^{+0.07}$ & $0.86_{-0.05}^{+0.05}$ & $0.96_{-0.03}^{+0.04}$ & 205/168 (1.22)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-1.48_{-0.12}^{+0.14}$ & $-2.39_{-0.11}^{+0.08}$ & $82_{-9}^{+11}$ & $1.04_{-0.08}^{+0.08}$ & $0.94_{-0.06}^{+0.07}$  & $0.96_{-0.04}^{+0.04}$ & 184/167 (1.11)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table16.tex <==
\begin{table}
\caption{Spectral parameters: 060117 Reg2}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM1) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.98_{-0.02}^{+0.02}$ & - & - & - & - & - & 335/60 (5.60)\\
KW & CPL & $-1.35_{-0.08}^{+0.08}$ & - & $109_{-6}^{+6}$ & - & - & - & 58/59 (0.99)\\
KW & Band & $-1.32_{-0.09}^{+0.10}$ & $-3.05_{-0.71}^{+0.34}$ & $106_{-7}^{+7}$ & - & - & - & 53/58 (0.92)\\\hline
WAM0 & PL & $-2.70_{-0.10}^{+0.10}$ & - & - & - & - & - & 20/22 (0.95)\\
WAM0 & CPL & - & - & - & - & - & - & - \\
WAM0 & Band & - & - & - & - & - & - & - \\\hline
WAM1 & PL & $-2.53_{-0.07}^{+0.07}$ & - & - & - & - & - & 31/22 (1.43)\\
WAM1 & CPL & $-1.91_{-0.10}^{+0.36}$ & - & $<118$ & - & - & - & 18/21 (0.90)\\
WAM1 & Band & $-1.09_{-1.20}^{+3.09}$ & $-2.88_{-0.31}^{+0.20}$ & $139_{-76}^{+29}$ & - & - & - & 16/20 (0.83)\\\hline
BAT & PL & $-1.74_{-0.03}^{+0.03}$ & - & - & - & - & - & 75/57 (1.33)\\
BAT & CPL & $-1.30_{-0.13}^{+0.14}$ & - & $94_{-9}^{+16}$ & - & - & - & 41/56 (0.74)\\
BAT & Band & $-1.30_{-0.13}^{+0.14}$ & $<-2.08$ & $94_{-9}^{+16}$ & - & - & - & 41/55 (0.76)\\\hline
BAT+WAM0 & PL & $-1.89_{-0.03}^{+0.03}$ & - & - & $0.71_{-0.04}^{+0.05}$ & - & - & 434/80 (5.43)\\
BAT+WAM0 & CPL & $-1.44_{-0.06}^{+0.06}$ & - & $110_{-8}^{+9}$ & $0.97_{-0.06}^{+0.07}$ & - & - & 81/79 (1.03)\\
BAT+WAM0 & Band & $-1.26_{-0.12}^{+0.13}$ & $-2.75_{-0.21}^{+0.13}$ & $91_{-8}^{+11}$ & $1.09_{-0.10}^{+0.10}$ & - & - & 64/78 (0.83)\\\hline
BAT+WAM1 & PL & $-1.93_{-0.03}^{+0.02}$ & - & - & - & $0.73_{-0.04}^{+0.05}$ & - & 471/80 (5.90)\\
BAT+WAM1 & CPL & $-1.49_{-0.05}^{+0.05}$ & - & $122_{-9}^{+9}$ & - & $0.83_{-0.04}^{+0.05}$ & - & 70/79 (0.89)\\
BAT+WAM1 & Band & $-1.43_{-0.07}^{+0.09}$ & $-2.83_{-0.36}^{+0.21}$ & $112_{-12}^{+11}$ & - & $0.86_{-0.05}^{+0.06}$ & - & 62/78 (0.80)\\\hline
KW+BAT & PL & $-1.91_{-0.02}^{+0.02}$ & - & - & - & - & $1.04_{-0.03}^{+0.03}$ & 523/118 (4.43)\\
KW+BAT & CPL & $-1.37_{-0.06}^{+0.06}$ & - & $107_{-5}^{+6}$ & - & - & $0.97_{-0.03}^{+0.03}$ & 102/117 (0.88)\\
KW+BAT & Band & $-1.34_{-0.06}^{+0.08}$ & $-3.01_{-0.66}^{+0.33}$ & $103_{-7}^{+6}$ & - & - & $0.97_{-0.03}^{+0.03}$ & 97/116 (0.84)\\\hline
KW+WAM0 & PL & $-2.03_{-0.02}^{+0.02}$ & - & - & $0.93_{-0.04}^{+0.05}$ & - & - & 548/83 (6.61)\\
KW+WAM0 & CPL & $-1.40_{-0.06}^{+0.06}$ & - & $111_{-5}^{+6}$ & $0.93_{-0.04}^{+0.05}$ & - & - & 97/82 (1.19)\\
KW+WAM0 & Band & $-1.28_{-0.10}^{+0.12}$ & $-2.84_{-0.27}^{+0.16}$ & $102_{-7}^{+8}$ & $0.97_{-0.05}^{+0.06}$ & - & - & 79/81 (0.98)\\\hline
KW+WAM1 & PL & $-2.05_{-0.02}^{+0.02}$ & - & - & - & $0.89_{-0.04}^{+0.04}$ & - & 557/83 (6.72)\\
KW+WAM1 & CPL & $-1.46_{-0.06}^{+0.06}$ & - & $116_{-6}^{+6}$ & - & $0.83_{-0.03}^{+0.04}$ & - & 92/82 (1.12)\\
KW+WAM1 & Band & $-1.38_{-0.07}^{+0.09}$ & $-2.87_{-0.25}^{+0.18}$ & $110_{-7}^{+6}$ & - & $0.85_{-0.04}^{+0.04}$ & - & 76/81 (0.95)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-2.00_{-0.02}^{+0.01}$ & - & - & $0.88_{-0.04}^{+0.04}$ & $0.83_{-0.03}^{+0.04}$ & $1.01_{-0.03}^{+0.03}$ & 1055/168 (6.28)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-1.45_{-0.04}^{+0.04}$ & - & $115_{-5}^{+5}$ & $0.92_{-0.04}^{+0.04}$ & $0.84_{-0.03}^{+0.03}$ & $0.97_{-0.03}^{+0.03}$ & 175/167 (1.05)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-1.37_{-0.06}^{+0.08}$ & $-2.83_{-0.19}^{+0.14}$ & $105_{-7}^{+6}$ & $0.95_{-0.05}^{+0.05}$ & $0.87_{-0.04}^{+0.04}$  & $0.97_{-0.03}^{+0.03}$ & 148/166 (0.89)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table17.tex <==
\begin{table}
\caption{Spectral parameters: 060117 Reg3}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM1) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-2.31_{-0.05}^{+0.05}$ & - & - & - & - & - & 107/60 (1.79)\\
KW & CPL & $-1.79_{-0.17}^{+0.18}$ & - & $32_{-22}^{+12}$ & - & - & - & 67/59 (1.14)\\
KW & Band & $-1.77_{-0.15}^{+0.19}$ & $-3.62_{-0.83}^{+6.28}$ & $33_{-16}^{+12}$ & - & - & - & 67/58 (1.16)\\\hline
WAM0 & PL & $-2.95_{-0.32}^{+0.28}$ & - & - & - & - & - & 29/22 (1.33)\\
WAM0 & CPL & - & - & - & - & - & - & -\\
WAM0 & Band & - & - & - & - & - & - & -\\\hline
WAM1 & PL & $-2.73_{-0.25}^{+0.22}$ & - & - & - & - & - & 35/22 (1.62)\\
WAM1 & CPL & - & - & - & - & - & - & -\\
WAM1 & Band & - & - & - & - & - & - & -\\\hline
BAT & PL & $-2.11_{-0.04}^{+0.04}$ & - & - & - & - & - & 82/57 (1.45)\\
BAT & CPL & $-1.60_{-0.19}^{+0.20}$ & - & $41_{-8}^{+5}$ & - & - & - & 60/56 (1.08)\\
BAT & Band & $-0.98_{-0.42}^{+1.17}$ & $-2.33_{-0.14}^{+0.10}$ & $38_{-5}^{+4}$ & - & - & - & 53/55 (0.97)\\\hline
BAT+WAM0 & PL & $-2.14_{-0.04}^{+0.04}$ & - & - & $0.86_{-0.09}^{+0.10}$ & - & - & 141/80 (1.77)\\
BAT+WAM0 & CPL & $-1.77_{-0.13}^{+0.14}$ & - & $36_{-13}^{+8}$ & $1.35_{-0.20}^{+0.24}$ & - & - & 98/79 (1.24)\\
BAT+WAM0 & Band & $-0.95_{-0.09}^{+0.86}$ & $-2.50_{-0.39}^{+0.33}$ & $40_{-8}^{+5}$ & $1.27_{-0.24}^{+0.26}$ & - & - & 93/78 (1.20)\\\hline
BAT+WAM1 & PL & $-2.14_{-0.04}^{+0.04}$ & - & - & - & $0.68_{-0.06}^{+0.07}$ & - & 142/80 (1.78)\\
BAT+WAM1 & CPL & $-1.85_{-0.10}^{+0.11}$ & - & $31_{-17}^{+11}$ & - & $0.93_{-0.11}^{+0.13}$ & - & 104/79 (1.32)\\
BAT+WAM1 & Band & $-0.93_{-0.82}^{+0.73}$ & $-2.46_{-0.48}^{+0.12}$ & $40_{-4}^{+6}$ & - & $0.95_{-0.15}^{+0.22}$ & - & 95/78 (1.22)\\\hline
KW+BAT & PL & $-2.21_{-0.03}^{+0.03}$ & - & - & - & - & $0.97_{-0.04}^{+0.04}$ & 216/118 (1.83)\\
KW+BAT & CPL & $-1.70_{-0.12}^{+0.12}$ & - & $38_{-8}^{+6}$ & - & - & $0.93_{-0.04}^{+0.04}$ & 129/117 (1.10)\\
KW+BAT & Band & $-1.01_{-0.17}^{+0.10}$ & $-2.51_{-6.39}^{+0.78}$ & $40_{-8}^{+6}$ & - & - & $0.94_{-0.04}^{+0.04}$ & 139/116 (1.20)\\\hline
KW+WAM0 & PL & $-2.33_{-0.05}^{+0.05}$ & - & - & $1.13_{-0.12}^{+0.13}$ & - & - & 152/83 (1.84)\\
KW+WAM0 & CPL & $-1.86_{-0.14}^{+0.15}$ & - & $25_{-22}^{+15}$ & $1.27_{-0.14}^{+0.17}$ & - & - & 101/82 (1.24)\\
KW+WAM0 & Band & $-1.77_{-0.15}^{+0.23}$ & $-3.13_{-0.69}^{+0.33}$ & $33_{-19}^{+12}$ & $1.33_{-0.16}^{+0.19}$ & - & - & 97/81 (1.21)\\\hline
KW+WAM1 & PL & $-2.33_{-0.05}^{+0.05}$ & - & - & - & $0.88_{-0.08}^{+0.09}$ & - & 153/83 (1.85)\\
KW+WAM1 & CPL & $-1.92_{-0.08}^{+0.13}$ & - & $17_{-15}^{+18}$ & - & $0.93_{-0.09}^{+0.10}$ & - & 107/82 (1.31)\\
KW+WAM1 & Band & $-1.57_{-0.04}^{+0.53}$ & $<-2.56$ & $40_{-20}^{+16}$ & - & $1.03_{-0.11}^{+0.15}$ & - & 107/81 (1.33)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-2.23_{-0.03}^{+0.03}$ & - & - & $0.97_{-0.09}^{+0.09}$ & $0.77_{-0.06}^{+0.07}$ & $0.96_{-0.04}^{+0.04}$ & 325/168 (1.94)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-1.84_{-0.08}^{+0.09}$ & - & $30_{-12}^{+9}$ & $1.22_{-0.12}^{+0.14}$ & $0.93_{-0.08}^{+0.09}$ & $0.94_{-0.04}^{+0.04}$ & 216/167 (1.30)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-1.64_{-0.16}^{+0.19}$ & $-2.86_{-0.25}^{+0.17}$ & $39_{-8}^{+5}$ & $1.34_{-0.15}^{+0.16}$ & $1.02_{-0.10}^{+0.11}$  & $0.94_{-0.04}^{+0.04}$ & 205/166 (1.24)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table18.tex <==
\begin{table}
\caption{Spectral parameters: 060117 Reg13}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM1) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-2.05_{-0.02}^{+0.02}$ & - & - & - & - & - & 302/60 (5.04)\\
KW & CPL & $-1.56_{-0.06}^{+0.07}$ & - & $87_{-5}^{+5}$ & - & - & - & 50/59 (0.86)\\
KW & Band & $-1.51_{-0.07}^{+0.09}$ & $-2.88_{-0.46}^{+0.24}$ & $85_{-5}^{+5}$ & - & - & - & 45/58 (0.78)\\\hline
WAM0 & PL & $-2.63_{-0.09}^{+0.09}$ & - & - & - & - & - & 20/22 (0.92)\\
WAM0 & CPL & - & - & - & - & - & - & -\\
WAM0 & Band & - & - & - & - & - & - & -\\\hline
WAM1 & PL & $-2.48_{-0.07}^{+0.06}$ & - & - & - & - & - & 33/22 (1.53)\\
WAM1 & CPL & - & - & - & - & - & - & -\\
WAM1 & Band & - & - & - & - & - & - & -\\\hline
BAT & PL & $-1.88_{-0.03}^{+0.03}$ & - & - & - & - & - & 74/57 (1.31)\\
BAT & CPL & $-1.50_{-0.12}^{+0.12}$ & - & $77_{-6}^{+9}$ & - & - & - & 40/56 (0.73)\\
BAT & Band & $-1.50_{-0.12}^{+0.12}$ & $-8.80_{-0.07}^{+0.06}$ & $77_{-9}^{+12}$ & - & - & - & 40/55 (0.74)\\\hline
BAT+WAM0 & PL & $-1.98_{-0.03}^{+0.02}$ & - & - & $0.82_{-0.04}^{+0.05}$ & - & - & 329/80 (4.12)\\
BAT+WAM0 & CPL & $-1.65_{-0.05}^{+0.05}$ & - & $88_{-7}^{+8}$ & $1.03_{-0.06}^{+0.06}$ & - & - & 95/79 (1.20)\\
BAT+WAM0 & Band & $-1.46_{-0.10}^{+0.11}$ & $-2.65_{-0.12}^{+0.10}$ & $75_{-5}^{+6}$ & $1.16_{-0.08}^{+0.08}$ & - & - & 63/78 (0.81)\\\hline
BAT+WAM1 & PL & $-2.00_{-0.03}^{+0.02}$ & - & - & - & $0.77_{-0.03}^{+0.04}$ & - & 342/80 (4.28)\\
BAT+WAM1 & CPL & $-1.69_{-0.04}^{+0.05}$ & - & $96_{-9}^{+9}$ & - & $0.86_{-0.04}^{+0.04}$ & - & 84/79 (1.06)\\
BAT+WAM1 & Band & $-1.53_{-0.16}^{+0.14}$ & $-2.51_{-0.32}^{+0.08}$ & $79_{-8}^{+16}$ & - & $0.95_{-0.09}^{+0.07}$ & - & 73/78 (0.95)\\\hline
KW+BAT & PL & $-2.00_{-0.01}^{+0.01}$ & - & - & - & - & $1.01_{-0.02}^{+0.02}$ & 444/118 (3.77)\\
KW+BAT & CPL & $-1.57_{-0.05}^{+0.05}$ & - & $86_{-4}^{+4}$ & - & - & $0.95_{-0.02}^{+0.02}$ & 94/117 (0.80)\\
KW+BAT & Band & $-1.53_{-0.06}^{+0.07}$ & $-2.84_{-0.43}^{+0.22}$ & $83_{-4}^{+4}$ & - & - & $0.95_{-0.02}^{+0.02}$ & 88/116 (0.76)\\\hline
KW+WAM0 & PL & $-2.08_{-0.02}^{+0.02}$ & - & - & $0.97_{-0.04}^{+0.04}$ & - & - & 467/83 (5.64)\\
KW+WAM0 & CPL & $-1.62_{-0.05}^{+0.05}$ & - & $88_{-5}^{+5}$ & $1.00_{-0.04}^{+0.04}$ & - & - & 104/82 (1.27)\\
KW+WAM0 & Band & $-1.48_{-0.08}^{+0.09}$ & $-2.70_{-0.13}^{+0.10}$ & $82_{-4}^{+5}$ & $1.05_{-0.05}^{+0.05}$ & - & - & 71/81 (0.88)\\\hline
KW+WAM1 & PL & $-2.09_{-0.02}^{+0.02}$ & - & - & - & $0.88_{-0.03}^{+0.03}$ & - & 467/83 (5.63)\\
KW+WAM1 & CPL & $-1.67_{-0.05}^{+0.05}$ & - & $91_{-6}^{+6}$ & - & $0.86_{-0.03}^{+0.03}$ & - & 101/82 (1.23)\\
KW+WAM1 & Band & $-1.54_{-0.09}^{+0.11}$ & $-2.62_{-0.19}^{+0.11}$ & $84_{-6}^{+6}$ & - & $0.89_{-0.04}^{+0.04}$ & - & 84/81 (1.04)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-2.06_{-0.01}^{+0.01}$ & - & - & $0.93_{-0.03}^{+0.04}$ & $0.84_{-0.03}^{+0.03}$ & $1.00_{-0.02}^{+0.02}$ & 832/168 (4.96)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-1.66_{-0.03}^{+0.03}$ & - & $90_{-5}^{+5}$ & $0.98_{-0.04}^{+0.04}$ & $0.86_{-0.03}^{+0.03}$ & $0.96_{-0.02}^{+0.02}$ & 207/167 (1.24)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-1.51_{-0.07}^{+0.08}$ & $-2.60_{-0.09}^{+0.07}$ & $81_{-4}^{+5}$ & $1.04_{-0.04}^{+0.05}$ & $0.91_{-0.04}^{+0.04}$  & $0.96_{-0.02}^{+0.02}$ & 158/166 (0.95)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table19.tex <==
\begin{table}
\caption{Spectral parameters: 060124 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM2) & C(WAM3) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.71_{-0.09}^{+0.09}$ & - & - & - & - & 83/60 (1.39)\\
KW & CPL & $-1.18_{-0.28}^{+0.33}$ & - & $198_{-50}^{+112}$ & - & - & 70/59 (1.19)\\
KW & Band & $-1.17_{-0.27}^{+0.33}$ & -* & $199_{-64}^{+110}$ & - & - & 70/58 (1.21)\\\hline
WAM2 & PL & $-2.17_{-0.62}^{+0.45}$ & - & - & - & - & 10/14 (0.72)\\
WAM2 & CPL & - & - & - & - & - & -\\
WAM2 & Band & - & - & - & - & - & -\\\hline
WAM3 & PL & $-2.00_{-0.39}^{+0.31}$ & - & - & - & - & 14/14 (1.02)\\
WAM3 & CPL & - & - & - & - & - & -\\
WAM3 & Band & - & - & - & - & - & -\\\hline
KW+WAM2 & PL & $-1.73_{-0.09}^{+0.09}$ & - & - & $0.77_{-0.22}^{+0.27}$ & - & 96/75 (1.29)\\
KW+WAM2 & CPL & $-1.21_{-0.25}^{+0.29}$ & - & $213_{-51}^{+97}$ & $0.81_{-0.22}^{+0.26}$ & - & 78/74 (1.06)\\
KW+WAM2 & Band & $-1.30_{-0.16}^{+0.28}$ & -* & $228_{-51}^{+97}$ & $0.82_{-0.22}^{+0.26}$ & - & 79/73 (1.08)\\\hline
KW+WAM3 & PL & $-1.73_{-0.09}^{+0.09}$ & - & - & - & $0.78_{-0.16}^{+0.20}$ & 100/75 (1.33)\\
KW+WAM3 & CPL & $-1.29_{-0.23}^{+0.27}$ & - & $239_{-61}^{+133}$ & - & $0.74_{-0.15}^{+0.17}$ & 85/74 (1.15)\\
KW+WAM3 & Band & $-1.29_{-0.13}^{+0.21}$ & -* & $240_{-54}^{+132}$ & - & $0.74_{-0.13}^{+0.15}$ & 85/73 (1.17)\\\hline
KW+2WAM$^{\dagger}$ & PL & $-1.82_{-0.11}^{+0.10}$ & - & - & $0.83_{-0.24}^{+0.29}$ & $0.82_{-0.17}^{+0.21}$ & 105/88 (1.20)\\
KW+2WAM$^{\dagger}$ & CPL & $-1.33_{-0.26}^{+0.30}$ & - & $244_{-60}^{+119}$ & $0.80_{-0.22}^{+0.25}$ & $0.74_{-0.15}^{+0.18}$ & 91/87 (1.05)\\
KW+2WAM$^{\dagger}$ & Band & $-1.44_{-0.16}^{+0.43}$ & -* & $268_{-60}^{+119}$ & $0.82_{-0.22}^{+0.25}$  & $0.76_{-0.15}^{+0.18}$ & 91/86 (1.07)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[*] The parameter is not constrained.\\
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table20.tex <==
\begin{table}
\caption{Spectral parameters: 060124 Reg2}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM2) & C(WAM3) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.63_{-0.04}^{+0.04}$ & - & - & - & - & 133/69 (1.94)\\
KW & CPL & $-1.12_{-0.13}^{+0.15}$ & - & $323_{-52}^{+78}$ & - & - & 60/68 (0.90)\\
KW & Band & $-0.96_{-0.21}^{+0.24}$ & $-2.21_{-0.68}^{+0.21}$ & $244_{-52}^{+85}$ & - & - & 55/67 (0.83)\\\hline
WAM2 & PL & $-2.02_{-0.20}^{+0.18}$ & - & - & - & - & 17/14 (1.23)\\
WAM2 & CPL & $-1.21_{-0.78}^{+1.20}$ & - & $<785$ & - & - & 14/13 (1.11)\\
WAM2 & Band & - & - & - & - & - & - \\\hline
WAM3 & PL & $-2.11_{-0.14}^{+0.13}$ & - & - & - & - & 18/14 (1.30)\\
WAM3 & CPL & $-1.23_{-0.65}^{+0.83}$ & - & $281_{-132}^{+74}$ & - & - & 12/13 (0.94)\\
WAM3 & Band & $-1.19_{-0.67}^{+1.20}$ & $<-2.27$ & $279_{-65}^{+72}$ & - & - & 11/12 (1.00)\\\hline
KW+WAM2 & PL & $-1.65_{-0.04}^{+0.03}$ & - & - & $0.70_{-0.08}^{+0.08}$ & - & 164/84 (1.95)\\
KW+WAM2 & CPL & $-1.14_{-0.12}^{+0.13}$ & - & $331_{-47}^{+67}$ & $0.66_{-0.07}^{+0.07}$ & - & 75/83 (0.91)\\
KW+WAM2 & Band & $-0.99_{-0.18}^{+0.23}$ & $-2.26_{-0.69}^{+0.22}$ & $259_{-56}^{+79}$ & $0.66_{-0.07}^{+0.08}$ & - & 70/82 (0.86)\\\hline
KW+WAM3 & PL & $-1.67_{-0.04}^{+0.03}$ & - & - & - & $0.70_{-0.06}^{+0.07}$ & 189/84 (2.26)\\
KW+WAM3 & CPL & $-1.09_{-0.12}^{+0.13}$ & - & $305_{-35}^{+47}$ & - & $0.64_{-0.05}^{+0.05}$ & 73/83 (0.89)\\
KW+WAM3 & Band & $-1.02_{-0.14}^{+0.21}$ & $-2.51_{-1.06}^{+0.36}$ & $274_{-57}^{+51}$ & - & $0.64_{-0.05}^{+0.06}$ & 69/82 (0.85)\\\hline
KW+2WAM$^{\dagger}$ & PL & $-1.69_{-0.04}^{+0.03}$ & - & - & $0.73_{-0.08}^{+0.09}$ & $0.72_{-0.08}^{+0.07}$ & 217/99 (2.20)\\
KW+2WAM$^{\dagger}$ & CPL & $-1.11_{-0.11}^{+0.12}$ & - & $313_{-34}^{+45}$ & $0.66_{-0.07}^{+0.07}$ & $0.64_{-0.05}^{+0.05}$ & 88/98 (0.91)\\
KW+2WAM$^{\dagger}$ & Band & $-1.03_{-0.14}^{+0.19}$ & $-2.50_{-0.93}^{+0.32}$ & $279_{-54}^{+51}$ & $0.66_{-0.07}^{+0.08}$  & $0.64_{-0.05}^{+0.05}$ & 84/97 (0.87)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table21.tex <==
\begin{table}
\caption{Spectral parameters: 060124 Reg3}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM2) & C(WAM3) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.85_{-0.11}^{+0.11}$ & - & - & - & - & 80/60 (1.34)\\
KW & CPL & $-1.21_{-0.34}^{+0.41}$ & - & $133_{-32}^{+60}$ & - & - & 66/59 (1.13)\\
KW & Band & $-1.20_{-0.35}^{+0.21}$ & $<-2.32$ & $132_{-31}^{+40}$ & - & - & 66/58 (1.15)\\\hline
WAM2 & PL & $-2.42_{-1.02}^{+0.67}$ & - & - & - & - & 11/14 (0.85)\\
WAM2 & CPL & $<2.5$ & - & $231_{-62}^{+41}$ & - & - & 9/13 (0.71)\\
WAM2 & Band & - & - & - & - & - & -\\\hline
WAM3 & PL & $-2.29_{-0.62}^{+0.46}$ & - & - & - & - & 20/14 (1.49)\\
WAM3 & CPL & - & - & - & - & - & -\\
WAM3 & Band & - & - & - & - & - & -\\\hline
KW+WAM2 & PL & $-1.86_{-0.11}^{+0.11}$ & - & - & $0.88_{-0.32}^{+0.39}$ & - & 94/75 (1.26)\\
KW+WAM2 & CPL & $-1.22_{-0.32}^{+0.37}$ & - & $136_{-31}^{+53}$ & $0.97_{-0.33}^{+0.41}$ & - & 77/74 (1.05)\\
KW+WAM2 & Band & $-1.22_{-0.30}^{+0.34}$ & $<-2.44$ & $137_{-30}^{+39}$ & $0.97_{-0.16}^{+0.40}$ & - & 77/73 (1.07)\\\hline
KW+WAM3 & PL & $-1.87_{-0.11}^{+0.10}$ & - & - & - & $0.98_{-0.24}^{+0.30}$ & 103/75 (1.39)\\
KW+WAM3 & CPL & $-1.29_{-0.30}^{+0.36}$ & - & $144_{-34}^{+62}$ & - & $0.94_{-0.22}^{+0.28}$ & 89/74 (1.21)\\
KW+WAM3 & Band & $-1.24_{-0.35}^{+1.57}$ & $<-2.11$ & $136_{-85}^{+66}$ & - & $0.96_{-0.24}^{+0.32}$ & 89/73 (1.22)\\\hline
KW+2WAM$^{\dagger}$ & PL & $-2.00_{-0.14}^{+0.12}$ & - & - & $0.98_{-0.35}^{+0.44}$ & $1.05_{-0.26}^{+0.33}$ & 108/88 (1.24)\\
KW+2WAM$^{\dagger}$ & CPL & $-1.44_{-0.35}^{+0.40}$ & - & $139_{-43}^{+61}$ & $0.97_{-0.33}^{+0.41}$ & $0.96_{-0.23}^{+0.30}$ & 99/87 (1.14)\\
KW+2WAM$^{\dagger}$ & Band & $-1.42_{-0.36}^{+0.46}$ & $<-2.24$ & $137_{-42}^{+60}$ & $0.97_{-0.33}^{+0.41}$  & $0.97_{-0.23}^{+0.30}$ & 99/86 (1.15)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table22.tex <==
\begin{table}
\caption{Spectral parameters: 060124 Reg13}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM2) & C(WAM3) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.72_{-0.04}^{+0.04}$ & - & - & - & - & 111/69 (1.61)\\
KW & CPL & $-1.22_{-0.14}^{+0.15}$ & - & $248_{-36}^{+57}$ & - & - & 55/68 (0.81)\\
KW & Band & $-1.18_{-0.16}^{+0.19}$ & $<-2.17$ & $232_{-44}^{+60}$ & - & - & 54/67 (0.81)\\\hline
WAM2 & PL & $-2.14_{-0.25}^{+0.22}$ & - & - & - & - & 17/14 (1.24)\\
WAM2 & CPL & $0.15_{-1.77}^{+2.85}$ & - & $284_{-73}^{+76}$ & - & - & 11/13 (0.88)\\
WAM2 & Band & $3.32_{-4.45}^{+1.77}$ & $<-2.26$ & $242_{-51}^{+85}$ & - & - & 9/12 (0.82)\\\hline
WAM3 & PL & $-2.10_{-0.17}^{+0.15}$ & - & - & - & - & 19/14 (1.39)\\
WAM3 & CPL & $-1.60_{-0.59}^{+0.80}$ & - & $<414$ & - & - & 17/13 (1.33)\\
WAM3 & Band & - & - & - & - & - & -\\\hline
KW+WAM2 & PL & $-1.74_{-0.04}^{+0.04}$ & - & - & $0.74_{-0.09}^{+0.10}$ & - & 138/84 (1.65)\\
KW+WAM2 & CPL & $-1.22_{-0.13}^{+0.14}$ & - & $253_{-34}^{+48}$ & $0.73_{-0.09}^{+0.09}$ & - & 68/83 (0.82)\\
KW+WAM2 & Band & $-1.19_{-0.14}^{+0.17}$ & $-2.76_{-7.24}^{+0.50}$ & $241_{-41}^{+50}$ & $0.73_{-0.09}^{+0.09}$ & - & 67/82 (0.82)\\\hline
KW+WAM3 & PL & $-1.75_{-0.04}^{+0.04}$ & - & - & $0.77_{-0.07}^{+0.07}$ & - & 148/84 (1.77)\\
KW+WAM3 & CPL & $-1.25_{-0.12}^{+0.13}$ & - & $261_{-33}^{+46}$ & $0.71_{-0.06}^{+0.06}$ & - & 73/83 (0.89)\\
KW+WAM3 & Band & $-1.21_{-0.14}^{+0.18}$ & $-2.62_{-7.38}^{+0.42}$ & $242_{-48}^{+53}$ & $0.71_{-0.06}^{+0.07}$ & - & 72/82 (0.88)\\\hline
KW+2WAM$^{\dagger}$ & PL & $-1.77_{-0.04}^{+0.04}$ & - & - & $0.77_{-0.10}^{+0.10}$ & $0.78_{-0.07}^{+0.08}$ & 174/99 (1.76)\\
KW+2WAM$^{\dagger}$ & CPL & $-1.25_{-0.12}^{+0.13}$ & - & $261_{-31}^{+41}$ & $0.73_{-0.09}^{+0.09}$ & $0.71_{-0.06}^{+0.06}$ & 86/98 (0.88)\\
KW+2WAM$^{\dagger}$ & Band & $-1.22_{-0.13}^{+0.16}$ & $-2.74_{-7.26}^{+0.46}$ & $248_{-42}^{+45}$ & $0.73_{-0.09}^{+0.09}$  & $0.71_{-0.06}^{+0.07}$ & 84/97 (0.88)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table23.tex <==
\begin{table}
\caption{Spectral parameters: 060502A Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM3) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.71_{-0.11}^{+0.10}$ & - & - & - & - & 73/60 (1.22)\\
KW & CPL & $-1.19_{-0.34}^{+0.42}$ & - & $174_{-53}^{+162}$ & - & - & 64/59 (1.10)\\
KW & Band & $-0.90_{-0.60}^{+4.75}$ & $<-1.79$ & $117_{-80}^{+103}$ & - & - & 64/58 (1.11)\\\hline
WAM3 & PL & $-2.75_{-0.81}^{+0.58}$ & - & - & - & - & 11/14 (0.81)\\
WAM3 & CPL & - & - & - & - & - & -\\
WAM3 & Band & - & - & - & - & - & -\\\hline
BAT & PL & $-1.26_{-0.08}^{+0.08}$ & - & - & - & - & 54/57 (0.96)\\
BAT & CPL & $-0.73_{-0.33}^{+0.36}$ & - & $132_{-33}^{+122}$ & - & - & 47/56 (0.84)\\
BAT & Band & - & - & - & - & - & -\\\hline
BAT+WAM3 & PL & $-1.32_{-0.08}^{+0.08}$ & - & - & $0.41_{-0.10}^{+0.12}$ & - & 94/72 (1.31)\\
BAT+WAM3 & CPL & $-0.79_{-0.24}^{+0.29}$ & - & $141_{-33}^{+75}$ & $0.98_{-0.29}^{+0.40}$ & - & 60/71 (0.85)\\
BAT+WAM3 & Band & $-0.67_{-0.31}^{+0.35}$ & $<-2.12$ & $123_{-26}^{+68}$ & $1.08_{-0.33}^{+0.42}$ & - & 59/70 (0.84)\\\hline
KW+BAT & PL & $-1.43_{-0.07}^{+0.07}$ & - & - & - & $1.27_{-0.19}^{+0.24}$ & 158/118 (1.35)\\
KW+BAT & CPL & $-0.86_{-0.20}^{+0.24}$ & - & $149_{-31}^{+55}$ & - & $0.94_{-0.12}^{+0.15}$ & 114/117 (0.97)\\
KW+BAT & Band & $-0.70_{-0.30}^{+0.42}$ & $<-1.88$ & $120_{-33}^{+60}$ & - & $0.93_{-0.11}^{+0.15}$ & 112/116 (0.97)\\\hline
KW+WAM3 & PL & $-1.76_{-0.11}^{+0.10}$ & - & - & $0.94_{-0.22}^{+0.30}$ & - & 95/75 (1.27)\\
KW+WAM3 & CPL & $-1.16_{-0.30}^{+0.37}$ & - & $163_{-42}^{+83}$ & $0.92_{-0.21}^{+0.29}$ & - & 77/74 (1.05)\\
KW+WAM3 & Band & $-0.87_{-0.57}^{+0.83}$ & $<-2.07$ & $119_{-44}^{+113}$ & $1.02_{-0.29}^{+0.35}$ & - & 76/73 (1.05)\\\hline
KW+WAM3+BAT & PL & $-1.46_{-0.07}^{+0.06}$ & - & - & $0.67_{-0.14}^{+0.17}$ & $1.21_{-0.18}^{+0.21}$ & 191/133 (1.44)\\
KW+WAM3+BAT & CPL & $-0.87_{-0.18}^{+0.21}$ & - & $150_{-29}^{+46}$ & $0.89_{-0.20}^{+0.26}$ & $0.94_{-0.12}^{+0.14}$ & 126/132 (0.96)\\
KW+WAM3+BAT & Band & $-0.70_{-0.28}^{+0.31}$ & $<-2.10$ & $121_{-24}^{+49}$ & $0.97_{-0.22}^{+0.28}$  & $0.92_{-0.11}^{+0.14}$ & 124/131 (0.95)\\
\hline
\end{tabular}
\end{center}
\end{table}


==> table24.tex <==
\begin{table}
\caption{Spectral parameters: 060813 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM3) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.57_{-0.02}^{+0.02}$ & - & - & - & - & - & 431/60 (7.18)\\
KW & CPL & $-0.65_{-0.11}^{+0.12}$ & - & $218_{-16}^{+18}$ & - & - & - & 82/59 (1.40)\\
KW & Band & $-0.52_{-0.15}^{+0.17}$ & $-2.63_{-0.47}^{+0.26}$ & $194_{-19}^{+21}$ & - & - & - & 74/58 (1.28)\\\hline
WAM0 & PL & $-2.23_{-0.07}^{+0.07}$ & - & - & - & - & - & 42/22 (1.94)\\
WAM0 & CPL & $-1.48_{-0.30}^{+0.34}$ & - & $223_{-71}^{+38}$ & - & - & - & 20/21 (0.98)\\
WAM0 & Band & - & - & - & - & - & - & -\\\hline
WAM3 & PL & $-2.19_{-0.08}^{+0.07}$ & - & - & - & - & - & 38/22 (1.76)\\
WAM3 & CPL & $-1.59_{-0.38}^{+0.48}$ & - & $<260$ & - & - & - & 30/21 (1.44)\\
WAM3 & Band & $-0.71_{-0.80}^{+5.71}$ & $-2.58_{-0.39}^{+0.24}$ & $227_{-40}^{+26}$ & - & - & - & 22/20 (1.14)\\\hline
BAT & PL & $-1.13_{-0.04}^{+0.04}$ & - & - & - & - & - & 53/57 (0.94)\\
BAT & CPL & $-0.80_{-0.15}^{+0.16}$ & - & $219_{-51}^{+122}$ & - & - & - & 38/56 (0.69)\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM0 & PL & $-1.51$ & - & - & $1.07$ & - & - & 832/80 (10.40)\\
BAT+WAM0 & CPL & $-0.87_{-0.05}^{+0.05}$ & - & $259_{-17}^{+19}$ & $1.08_{-0.07}^{+0.07}$ & - & - & 67/79 (0.86)\\
BAT+WAM0 & Band & $-0.85_{-0.07}^{+0.08}$ & $<-2.47$ & $246_{-32}^{+28}$ & $1.11_{-0.08}^{+0.09}$ & - & - & 66/78 (0.86)\\\hline
BAT+WAM3 & PL & $-1.45_{-0.03}^{+0.03}$ & - & - & - & $0.81_{-0.05}^{+0.08}$ & - & 703/80 (8.80)\\
BAT+WAM3 & CPL & $-0.86_{-0.06}^{+0.06}$ & - & $251_{-19}^{+21}$ & - & $0.96_{-0.06}^{+0.07}$ & - & 75/79 (0.95)\\
BAT+WAM3 & Band & $-0.81_{-0.07}^{+0.08}$ & $-2.58_{-0.36}^{+0.23}$ & $226_{-27}^{+25}$ & - & $1.00_{-0.07}^{+0.08}$ & - & 61/78 (0.79)\\\hline
KW+BAT & PL & $-1.44_{-0.02}^{+0.02}$ & - & - & - & - & $1.03_{-0.05}^{+0.04}$ & 753/118 (6.38)\\
KW+BAT & CPL & $-0.78_{-0.06}^{+0.06}$ & - & $228_{-16}^{+18}$ & - & - & $0.92_{-0.03}^{+0.04}$ & 126/117 (1.08)\\
KW+BAT & Band & $-0.73_{-0.07}^{+0.08}$ & $-2.71_{-0.84}^{+0.30}$ & $212_{-18}^{+20}$ & - & - & $0.91_{-0.03}^{+0.04}$ & 122/116 (1.05)\\\hline
KW+WAM0 & PL & $-1.69_{-0.03}^{+0.02}$ & - & - & $1.30_{-0.06}^{+0.08}$ & - & - & 766/83 (9.24)\\
KW+WAM0 & CPL & $-0.80_{-0.08}^{+0.08}$ & - & $246_{-12}^{+13}$ & $1.01_{-0.05}^{+0.05}$ & - & - & 120/82 (1.47)\\
KW+WAM0 & Band & $-0.61_{-0.14}^{+0.17}$ & $-2.54_{-0.31}^{+0.18}$ & $207_{-23}^{+22}$ & $1.03_{-0.05}^{+0.06}$ & - & - & 109/81 (1.36)\\\hline
KW+WAM3 & PL & $-1.67_{-0.03}^{+0.02}$ & - & - & - & $1.08_{-0.05}^{+0.07}$ & - & 695/83 (8.38)\\
KW+WAM3 & CPL & $-0.76_{-0.08}^{+0.09}$ & - & $239_{-13}^{+14}$ & - & $0.88_{-0.04}^{+0.04}$ & - & 124/82 (1.52)\\
KW+WAM3 & Band & $-0.60_{-0.12}^{+0.15}$ & $-2.54_{-0.25}^{+0.17}$ & $205_{-19}^{+19}$ & - & $0.90_{-0.04}^{+0.05}$ & - & 101/81 (1.25)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.62_{-0.02}^{+0.02}$ & - & - & $1.16_{-0.05}^{+0.06}$ & $0.99_{-0.04}^{+0.06}$ & $0.85_{-0.03}^{+0.03}$ & 1607/167 (9.63)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-0.84_{-0.05}^{+0.05}$ & - & $249_{-10}^{+11}$ & $1.01_{-0.04}^{+0.04}$ & $0.88_{-0.04}^{+0.04}$ & $0.93_{-0.03}^{+0.04}$ & 197/166 (1.19)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-0.77_{-0.06}^{+0.06}$ & $-2.63_{-0.25}^{+0.17}$ & $223_{-16}^{+15}$ & $1.04_{-0.05}^{+0.05}$ & $0.91_{-0.04}^{+0.05}$  & $0.92_{-0.03}^{+0.03}$ & 177/165 (1.08)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table25.tex <==
\begin{table}
\caption{Spectral parameters: 060814 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM1) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.64_{-0.04}^{+0.04}$ & - & - & - & - & - & 76/60 (1.28)\\
KW & CPL & $-1.26_{-0.14}^{+0.15}$ & - & $299_{-62}^{+111}$ & - & - & - & 45/59 (0.78)\\
KW & Band & $-1.08_{-0.21}^{+0.32}$ & $-2.07_{-0.50}^{+0.21}$ & $204_{-65}^{+91}$ & - & - & - & 41/58 (0.72)\\\hline
WAM0 & PL & $-2.01_{-0.27}^{+0.23}$ & - & - & - & - & - & 16/22 (0.73)\\
WAM0 & CPL & - & - & - & - & - & - & -\\
WAM0 & Band & - & - & - & - & - & - & -\\\hline
WAM1 & PL & $-1.84_{-0.09}^{+0.09}$ & - & - & - & - & - & 27/22 (1.24)\\
WAM1 & CPL & - & - & - & - & - & - & -\\
WAM1 & Band & - & - & - & - & - & - & -\\\hline
BAT & PL & $-1.47_{-0.04}^{+0.04}$ & - & - & - & - & - & 40/57 (0.70)\\
BAT & CPL & $-1.33_{-0.15}^{+0.15}$ & - & $>165$ & - & - & - & 37/56 (0.67)\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM0 & PL & $-1.49_{-0.04}^{+0.04}$ & - & - & $0.68_{-0.08}^{+0.09}$ & - & - & 74/80 (0.93)\\
BAT+WAM0 & CPL & $-1.38_{-0.07}^{+0.09}$ & - & $386.5_{-143.4}^{+405.7}$ & $0.88_{-0.13}^{+0.16}$ & - & - & 58/79 (0.74)\\
BAT+WAM0 & Band & $-1.29_{-0.11}^{+0.13}$ & $-1.97_{-0.44}^{+0.22}$ & $225_{-69}^{+198}$ & $0.98_{-0.16}^{+0.18}$ & - & - & 54/78 (0.70)\\\hline
BAT+WAM1 & PL & $-1.54_{-0.03}^{+0.03}$ & - & - & - & $0.83_{-0.06}^{+0.07}$ & - & 112/80 (1.41)\\
BAT+WAM1 & CPL & $-1.41_{-0.05}^{+0.05}$ & - & $521_{-121}^{+201}$ & - & $0.90_{-0.07}^{+0.07}$ & - & 66/79 (0.85)\\
BAT+WAM1 & Band & $-1.37_{-0.06}^{+0.13}$ & $-1.95_{-0.42}^{+0.16}$ & $363_{-172}^{+179}$ & - & $0.94_{-0.08}^{+0.12}$ & - & 62/78 (0.81)\\\hline
KW+BAT & PL & $-1.54_{-0.03}^{+0.03}$ & - & - & - & - & $0.95_{-0.05}^{+0.06}$ & 139/118 (1.18)\\
KW+BAT & CPL & $-1.34_{-0.06}^{+0.07}$ & - & $324_{-67}^{+106}$ & - & - & $0.87_{-0.05}^{+0.05}$ & 84/117 (0.72)\\
KW+BAT & Band & $-1.29_{-0.08}^{+0.10}$ & $<-1.85$ & $257_{-67}^{+126}$ & - & - & $0.86_{-0.05}^{+0.05}$ & 82/116 (0.71)\\\hline
KW+WAM0 & PL & $-1.65_{-0.04}^{+0.04}$ & - & - & $0.80_{-0.09}^{+0.09}$ & - & - & 100/83 (1.21)\\
KW+WAM0 & CPL & $-1.31_{-0.12}^{+0.14}$ & - & $329_{-67}^{+119}$ & $0.77_{-0.08}^{+0.09}$ & - & - & 68/82 (0.83)\\
KW+WAM0 & Band & $-1.04_{-0.22}^{+0.32}$ & $-2.02_{-0.22}^{+0.15}$ & $190_{-54}^{+74}$ & $0.81_{-0.09}^{+0.10}$ & - & - & 58/81 (0.72)\\\hline
KW+WAM1 & PL & $-1.68_{-0.04}^{+0.04}$ & - & - & - & $0.91_{-0.06}^{+0.07}$ & - & 116/83 (1.40)\\
KW+WAM1 & CPL & $-1.40_{-0.10}^{+0.10}$ & - & $440_{-83}^{+140}$ & - & $0.83_{-0.06}^{+0.06}$ & - & 79/82 (0.97)\\
KW+WAM1 & Band & $-1.10_{-0.27}^{+0.46}$ & $-1.91_{-0.25}^{+0.09}$ & $200_{-81}^{+164}$ & - & $0.86_{-0.07}^{+0.08}$ & - & 71/81 (0.88)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.59_{-0.03}^{+0.03}$ & - & - & $0.75_{-0.08}^{+0.08}$ & $0.82_{-0.05}^{+0.06}$ & $0.91_{-0.05}^{+0.05}$ & 242/166 (1.46)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-1.39_{-0.05}^{+0.05}$ & - & $425_{-69}^{+96}$ & $0.76_{-0.08}^{+0.08}$ & $0.82_{-0.05}^{+0.06}$ & $0.89_{-0.05}^{+0.05}$ & 142/165 (0.87)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-1.32_{-0.07}^{+0.11}$ & $-1.99_{-0.24}^{+0.12}$ & $281_{-86}^{+98}$ & $0.80_{-0.09}^{+0.09}$ & $0.86_{-0.06}^{+0.07}$  & $0.87_{-0.05}^{+0.05}$ & 136/164 (0.83)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table26.tex <==
\begin{table}
\caption{Spectral parameters: 060814 Reg2}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM1) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.78_{-0.07}^{+0.07}$ & - & - & - & - & - & 63/60 (1.07)\\
KW & CPL & $-1.44_{-0.20}^{+0.24}$ & - & $212_{-57}^{+159}$ & - & - & - & 53/59 (0.91)\\
KW & Band & $-1.37_{-0.27}^{+0.40}$ & $<-1.92$ & $177_{-67}^{+176}$ & - & - & - & 53/58 (0.92)\\\hline
WAM0 & PL & $-1.61_{-0.27}^{-0.22}$ & - & - & - & - & - & 16/22 (0.77)\\
WAM0 & CPL & - & - & - & - & - & - & -\\
WAM0 & Band & - & - & - & - & - & - & -\\\hline
WAM1 & PL & $-1.77_{-0.12}^{+0.11}$ & - & - & - & - & - & 22/22 (1.04)\\
WAM1 & CPL & - & - & - & - & - & - & -\\
WAM1 & Band & - & - & - & - & - & - & -\\\hline
BAT & PL & $-1.55_{-0.04}^{+0.04}$ & - & - & - & - & - & 38/57 (0.67)\\
BAT & CPL & - & - & - & - & - & - & -\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM0 & PL & $-1.56_{-0.04}^{+0.04}$ & - & - & $0.80_{-0.11}^{+0.12}$ & - & - & 55/80 (0.69)\\
BAT+WAM0 & CPL & - & - & - & - & - & - & -\\
BAT+WAM0 & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM1 & PL & $-1.58_{-0.04}^{+0.04}$ & - & - & - & $0.93_{-0.07}^{+0.08}$ & - & 70/80 (0.88)\\
BAT+WAM1 & CPL & $-1.52_{-0.05}^{+0.05}$ & - & $825_{-324}^{+1099}$ & - & $0.99_{-0.08}^{+0.09}$ & - & 61/79 (0.77)\\
BAT+WAM1 & Band & $-1.47_{-0.10}^{+0.15}$ & $<-1.66$ & $339_{-183}^{+1425}$ & - & $1.06_{-0.15}^{+0.14}$ & - & 60/78 (0.78)\\\hline
KW+BAT & PL & $-1.61_{-0.03}^{+0.03}$ & - & - & - & - & $0.97_{-0.07}^{+0.08}$ & 124/118 (1.05)\\
KW+BAT & CPL & $-1.41_{-0.08}^{+0.09}$ & - & $223_{-53}^{+102}$ & - & - & $0.86_{-0.06}^{+0.07}$ & 92/117 (0.79)\\
KW+BAT & Band & $-1.41_{-0.08}^{+0.11}$ & $<-1.97$ & $221_{-65}^{+96}$ & - & - & $0.86_{-0.06}^{+0.07}$ & 92/116 (0.80)\\\hline
KW+WAM0 & PL & $-1.77_{-0.07}^{+0.07}$ & - & - & $0.99_{-0.15}^{+0.17}$ & - & - & 81/83 (0.99)\\
KW+WAM0 & CPL & $-1.65_{-0.15}^{+0.19}$ & - & $>242$ & $0.97_{-0.15}^{+0.17}$ & - & - & 79/82 (0.97)\\
KW+WAM0 & Band & $-1.38_{-0.30}^{+0.63}$ & $-1.95_{-0.36}^{+0.15}$ & $160_{-89}^{+341}$ & $1.00_{-0.15}^{+0.18}$ & - & - & 76/81 (0.94)\\\hline
KW+WAM1 & PL & $-1.78_{-0.06}^{+0.06}$ & - & - & - & $1.11_{-0.11}^{+0.13}$ & - & 86/83 (1.05)\\
KW+WAM1 & CPL & $-1.68_{-0.11}^{+0.12}$ & - & $>405$ & - & $1.06_{-0.11}^{+0.13}$ & - & 84/82 (1.03)\\
KW+WAM1 & Band & $-1.43_{-0.31}^{+0.92}$ & $-1.87_{-0.11}^{+0.10}$ & $165_{-111}^{+1277}$ & - & $1.09_{-0.11}^{+0.13}$ & - & 82/81 (1.01)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.63_{-0.03}^{+0.03}$ & - & - & $0.87_{-0.12}^{+0.13}$ & $0.97_{-0.08}^{+0.09}$ & $0.96_{-0.07}^{+0.08}$ & 175/166 (1.06)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-1.53_{-0.05}^{+0.05}$ & - & $540_{-151}^{+304}$ & $0.88_{-0.12}^{+0.13}$ & $0.97_{-0.08}^{+0.09}$ & $0.92_{-0.07}^{+0.08}$ & 150/165 (0.91)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-1.40_{-0.10}^{+0.13}$ & $-1.86_{-0.12}^{+0.09}$ & $208_{-65}^{+170}$ & $0.94_{-0.13}^{+0.15}$ & $1.04_{-0.09}^{+0.11}$  & $0.89_{-0.06}^{+0.07}$ & 145/164 (0.89)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table27.tex <==
\begin{table}
\caption{Spectral parameters: 060814 Reg12}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM1) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.70_{-0.06}^{+0.06}$ & - & - & - & - & - & 72/60 (1.20)\\
KW & CPL & $-1.43_{-0.16}^{+0.19}$ & - & $308_{-92}^{+268}$ & - & - & - & 61/59 (1.04)\\
KW & Band & $-1.30_{-0.22}^{+0.42}$ & $<-1.81$ & $212_{-98}^{+170}$ & - & - & - & 59/58 (1.02)\\\hline
WAM0 & PL & $-1.76_{-0.25}^{+0.21}$ & - & - & - & - & - & 15/22 (0.71)\\
WAM0 & CPL & - & - & - & - & - & - & -\\
WAM0 & Band & - & - & - & - & - & - & -\\\hline
WAM1 & PL & $-1.77_{-0.10}^{+0.09}$ & - & - & - & - & - & 19/22 (0.88)\\
WAM1 & CPL & - & - & - & - & - & - & -\\
WAM1 & Band & - & - & - & - & - & - & -\\\hline
BAT & PL & $-1.56_{-0.03}^{+0.03}$ & - & - & - & - & - & 45/57 (0.79)\\
BAT & CPL & - & - & - & - & - & - & -\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM0 & PL & $-1.57_{-0.03}^{+0.03}$ & - & - & $0.82_{-0.09}^{+0.09}$ & - & - & 63/80 (0.79)\\
BAT+WAM0 & CPL & $-1.54_{-0.05}^{+0.06}$ & - & $\pm\infty$ & $0.89_{-0.12}^{+0.13}$ & - & - & 62/79 (0.78)\\
BAT+WAM0 & Band & $-1.44_{-0.11}^{+0.13}$ & $-1.76_{-0.24}^{+0.16}$ & $262_{-108}^{+736}$ & $0.98_{-0.16}^{+0.17}$ & - & - & 58/78 (0.75)\\\hline
BAT+WAM1 & PL & $-1.59_{-0.03}^{+0.03}$ & - & - & - & $0.89_{-0.06}^{+0.06}$ & - & 77/80 (0.97)\\
BAT+WAM1 & CPL & $-1.53_{-0.02}^{+0.04}$ & - & $772_{-270}^{+696}$ & - & $0.94_{-0.03}^{+0.07}$ & - & 63/79 (0.81)\\
BAT+WAM1 & Band & $-1.44_{-0.11}^{+0.14}$ & $<-1.70$ & $>156$ & - & $1.02_{-0.12}^{+0.10}$ & - & 62/78 (0.80)\\\hline
KW+BAT & PL & $-1.60_{-0.03}^{+0.03}$ & - & - & - & - & $0.96_{-0.06}^{+0.06}$ & 128/118 (1.09)\\
KW+BAT & CPL & $-1.46_{-0.06}^{+0.07}$ & - & $317_{-89}^{+182}$ & - & - & $0.88_{-0.05}^{+0.06}$ & 104/117 (0.89)\\
KW+BAT & Band & $-1.42_{-0.08}^{+0.10}$ & $<-1.80$ & $249_{-78}^{+175}$ & - & - & $0.87_{-0.05}^{+0.06}$ & 103/116 (0.89)\\\hline
KW+WAM0 & PL & $-1.70_{-0.06}^{+0.05}$ & - & - & $0.91_{-0.11}^{+0.12}$ & - & - & 87/83 (1.06)\\
KW+WAM0 & CPL & $-1.56_{-0.12}^{+0.14}$ & - & $534_{-216}^{+1641}$ & $0.88_{-0.10}^{+0.12}$ & - & - & 83/82 (1.02)\\
KW+WAM0 & Band & $-1.21_{-0.30}^{+0.50}$ & $-1.90_{-0.19}^{+0.13}$ & $165_{-75}^{+182}$ & $0.92_{-0.11}^{+0.12}$ & - & - & 76/81 (0.95)\\\hline
KW+WAM1 & PL & $-1.72_{-0.05}^{+0.05}$ & - & - & - & $0.96_{-0.08}^{+0.09}$ & - & 92/83 (1.12)\\
KW+WAM1 & CPL & $-1.58_{-0.10}^{+0.11}$ & - & $682_{-231}^{+870}$ & - & $0.91_{-0.07}^{+0.08}$ & - & 85/82 (1.04)\\
KW+WAM1 & Band & $-1.27_{-0.32}^{+0.76}$ & $-1.83_{-0.15}^{+0.08}$ & $172_{-97}^{+420}$ & - & $0.93_{-0.08}^{+0.09}$ & - & 81/81 (1.01)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.62_{-0.03}^{+0.03}$ & - & - & $0.84_{-0.09}^{+0.10}$ & $0.88_{-0.06}^{+0.07}$ & $0.94_{-0.06}^{+0.06}$ & 183/166 (1.10)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-1.53_{-0.04}^{+0.04}$ & - & $612_{-160}^{+295}$ & $0.86_{-0.09}^{+0.10}$ & $0.88_{-0.06}^{+0.07}$ & $0.91_{-0.05}^{+0.06}$ & 151/165 (0.92)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-1.41_{-0.10}^{+0.11}$ & $-1.83_{-0.13}^{+0.08}$ & $232_{-74}^{+223}$ & $0.91_{-0.10}^{+0.11}$ & $0.93_{-0.07}^{+0.08}$  & $0.88_{-0.05}^{+0.06}$ & 146/164 (0.89)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table28.tex <==
\begin{table}
\caption{Spectral parameters: 060904A Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM1) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.67_{-0.04}^{+0.04}$ & - & - & - & - & - & 128/60 (2.15)\\
KW & CPL & $-1.03_{-0.14}^{+0.15}$ & - & $186_{-22}^{+30}$ & - & - & - & 45/59 (0.77)\\
KW & Band & $-1.02_{-0.15}^{+0.16}$ & $<-2.44$ & $182_{-23}^{+30}$ & - & - & - & 44/58 (0.77)\\\hline
WAM0 & PL & $-2.16_{-0.25}^{+0.21}$ & - & - & - & - & - & 14/14 (1.03)\\
WAM0 & CPL & $-1.07_{-0.66}^{+1.36}$ & - & $<430$ & - & - & - & 10/13 (0.84)\\
WAM0 & Band & $-1.14_{-0.99}^{+6.02}$ & $<-2.25$ & $309_{-145}^{+122}$ & - & - & - & 10/12 (0.91)\\\hline
WAM3 & PL & $-2.10_{-0.10}^{+0.09}$ & - & - & - & - & - & 10/14 (0.73)\\
WAM3 & CPL & $-1.83_{-0.29}^{+0.37}$ & - & $<334$ & - & - & - & 7/13 (0.59)\\
WAM3 & Band & $-1.83_{-0.17}^{+0.33}$ & $<-2.07$ & $210_{-140}^{+124}$ & - & - & - & 7/12 (0.64)\\\hline
BAT & PL & $-1.31_{-0.04}^{+0.04}$ & - & - & - & - & - & 38/57 (0.67)\\
BAT & CPL & - & - & - & - & - & - & -\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM0 & PL & $-1.35_{-0.04}^{+0.04}$ & - & - & $0.46_{-0.06}^{+0.07}$ & - & - & 109/72 (1.51)\\
BAT+WAM0 & CPL & $-1.18_{-0.06}^{+0.07}$ & - & $357_{-83}^{+142}$ & $0.79_{-0.12}^{+0.13}$ & - & - & 54/71 (0.76)\\
BAT+WAM0 & Band & $-1.18_{-0.06}^{+0.06}$ & $<-2.28$ & $358_{-77}^{+140}$ & $0.79_{-0.12}^{+0.13}$ & - & - & 54/70 (0.77)\\\hline
BAT+WAM3 & PL & $-1.47_{-0.03}^{+0.03}$ & - & - & - & $0.77_{-0.06}^{+0.07}$ & - & 268/72 (3.73)\\
BAT+WAM3 & CPL & $-1.16_{-0.05}^{+0.06}$ & - & $300_{-37}^{+47}$ & - & $0.94_{-0.07}^{+0.08}$ & - & 60/71 (0.85)\\
BAT+WAM3 & Band & $-1.13_{-0.07}^{+0.08}$ & $<-2.13$ & $266_{-53}^{+59}$ & - & $0.98_{-0.09}^{+0.10}$ & - & 57/70 (0.82)\\\hline
KW+BAT & PL & $-1.49_{-0.03}^{+0.03}$ & - & - & - & - & $1.03_{-0.06}^{+0.06}$ & 287/118 (2.43)\\
KW+BAT & CPL & $-1.06_{-0.07}^{+0.07}$ & - & $205_{-23}^{+30}$ & - & - & $0.84_{-0.04}^{+0.05}$ & 98/117 (0.84)\\
KW+BAT & Band & $-1.06_{-0.07}^{+0.08}$ & $<-2.63$ & $204_{-23}^{+30}$ & - & - & $0.84_{-0.04}^{+0.05}$ & 98/116 (0.85)\\\hline
KW+WAM0 & PL & $-1.70_{-0.04}^{+0.04}$ & - & - & $0.87_{-0.11}^{+0.12}$ & - & - & 158/75 (2.12)\\
KW+WAM0 & CPL & $-1.13_{-0.12}^{+0.13}$ & - & $209_{-25}^{+34}$ & $0.88_{-0.10}^{+0.11}$ & - & - & 62/74 (0.84)\\
KW+WAM0 & Band & $-1.08_{-0.14}^{+0.16}$ & $<-2.31$ & $193_{-30}^{+37}$ & $0.89_{-0.10}^{+0.12}$ & - & - & 60/73 (0.83)\\\hline
KW+WAM3 & PL & $-1.76_{-0.04}^{+0.04}$ & - & - & - & $1.13_{-0.09}^{+0.10}$ & - & 194/75 (2.59)\\
KW+WAM3 & CPL & $-1.25_{-0.10}^{+0.10}$ & - & $246_{-25}^{+31}$ & - & $0.95_{-0.07}^{+0.08}$ & - & 69/74 (0.94)\\
KW+WAM3 & Band & $-1.09_{-0.15}^{+0.19}$ & $-2.30_{-0.30}^{+0.16}$ & $190_{-38}^{+40}$ & - & $0.98_{-0.07}^{+0.09}$ & - & 61/73 (0.84)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.57_{-0.03}^{+0.02}$ & - & - & $0.73_{-0.08}^{+0.09}$ & $0.88_{-0.05}^{+0.06}$ & $0.94_{-0.05}^{+0.05}$ & 478/148 (3.23)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-1.15_{-0.05}^{+0.05}$ & - & $253_{-22}^{+26}$ & $0.82_{-0.09}^{+0.09}$ & $0.90_{-0.06}^{+0.06}$ & $0.87_{-0.04}^{+0.05}$ & 134/147 (0.91)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-1.09_{-0.07}^{+0.08}$ & $-2.41_{-0.46}^{+0.19}$ & $217_{-29}^{+33}$ & $0.84_{-0.09}^{+0.10}$ & $0.93_{-0.06}^{+0.07}$  & $0.86_{-0.04}^{+0.05}$ & 127/146 (0.88)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table29.tex <==
\begin{table}
\caption{Spectral parameters: 060904A Reg2}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM1) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.76_{-0.11}^{+0.11}$ & - & - & - & - & - & 60/60 (1.01)\\
KW & CPL & $-0.53_{-0.51}^{+0.65}$ & - & $113_{-20}^{+32}$ & - & - & - & 36/59 (0.62)\\
KW & Band & $-0.43_{-0.59}^{+1.17}$ & $<-2.26$ & $108_{-32}^{+35}$ & - & - & - & 36/58 (0.62)\\\hline
WAM0 & PL & $-1.76_{-1.03}^{+0.65}$ & - & - & - & - & - & 14/14 (1.06)\\
WAM0 & CPL & - & - & - & - & - & - & -\\
WAM0 & Band & - & - & - & - & - & - & -\\\hline
WAM3 & PL & $-2.38_{-0.48}^{+0.38}$ & - & - & - & - & - & 32/14 (2.31)\\
WAM3 & CPL & - & - & - & - & - & - & -\\
WAM3 & Band & - & - & - & - & - & - & -\\\hline
BAT & PL & $-1.62_{-0.07}^{+0.07}$ & - & - & - & - & - & 67/57 (1.19)\\
BAT & CPL & $-1.16_{-0.29}^{+0.31}$ & - & $90_{-18}^{+66}$ & - & - & - & 60/56 (1.08)\\
BAT & Band & $-1.02_{-0.50}^{+0.70}$ & $<-1.70$ & $75_{-15}^{+64}$ & - & - & - & 59/55 (1.08)\\\hline
BAT+WAM0 & PL & $-1.62_{-0.07}^{+0.07}$ & - & - & $0.57_{-0.25}^{+0.27}$ & - & - & 82/72 (1.15)\\
BAT+WAM0 & CPL & $-1.31_{-0.28}^{+0.30}$ & - & $111_{-32}^{+374}$ & $1.08_{-0.53}^{+0.78}$ & - & - & 78/71 (1.11)\\
BAT+WAM0 & Band & $-1.01_{-0.40}^{+0.73}$ & $-1.91_{-0.75}^{+0.21}$ & $74_{-29}^{+64}$ & $0.85_{-0.40}^{+0.69}$ & - & - & 74/70 (1.07)\\\hline
BAT+WAM3 & PL & $-1.65_{-0.07}^{+0.07}$ & - & - & - & $0.70_{-0.13}^{+0.16}$ & - & 112/72 (1.57)\\
BAT+WAM3 & CPL & $-1.42_{-0.14}^{+0.18}$ & - & $146_{-45}^{+106}$ & - & $1.07_{-0.25}^{+0.35}$ & - & 94/71 (1.33)\\
BAT+WAM3 & Band & $-1.13_{-0.36}^{+0.43}$ & $<-1.97$ & $87_{-24}^{+78}$ & - & $1.35_{-0.36}^{+0.47}$ & - & 92/70 (1.32)\\\hline
KW+BAT & PL & $-1.66_{-0.06}^{+0.06}$ & - & - & - & - & $0.92_{-0.12}^{+0.15}$ & 131/118 (1.12)\\
KW+BAT & CPL & $-1.22_{-0.19}^{+0.22}$ & - & $109_{-22}^{+44}$ & - & - & $0.76_{-0.09}^{+0.11}$ & 105/117 (0.90)\\
KW+BAT & Band & $-1.22_{-0.18}^{+0.36}$ & $<-2.03$ & $110_{-35}^{+42}$ & - & - & $0.76_{-0.09}^{+0.11}$ & 105/116 (0.91)\\\hline
KW+WAM0 & PL & $-1.76_{-0.11}^{+0.11}$ & - & - & $0.65_{-0.29}^{+0.34}$ & - & - & 75/75 (1.01)\\
KW+WAM0 & CPL & $-0.73_{-0.46}^{+0.58}$ & - & $124_{-24}^{+42}$ & $0.66_{-0.33}^{+0.39}$ & - & - & 55/74 (0.75)\\
KW+WAM0 & Band & $-0.26_{-0.76}^{+1.36}$ & $<-2.13$ & $98_{-30}^{+48}$ & $0.75_{-0.36}^{+0.43}$ & - & - & 53/73 (0.73)\\\hline
KW+WAM3 & PL & $-1.82_{-0.11}^{+0.10}$ & - & - & - & $0.81_{-0.18}^{+0.25}$ & - & 100/75 (1.34)\\
KW+WAM3 & CPL & $-1.01_{-0.34}^{+0.42}$ & - & $146_{-29}^{+48}$ & - & $0.74_{-0.15}^{+0.20}$ & - & 73/74 (0.99)\\
KW+WAM3 & Band & $-0.24_{-0.75}^{+1.27}$ & $-2.53_{-0.42}^{+0.32}$ & $97_{-26}^{+41}$ & - & $0.86_{-0.19}^{+0.26}$ & - & 69/73 (0.95)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.69_{-0.06}^{+0.06}$ & - & - & $0.59_{-0.26}^{+0.28}$ & $0.67_{-0.13}^{+0.15}$ & $0.91_{-0.11}^{+0.14}$ & 190/148 (1.29)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-1.36_{-0.13}^{+0.15}$ & - & $143_{-32}^{+58}$ & $0.72_{-0.33}^{+0.37}$ & $0.83_{-0.17}^{+0.21}$ & $0.79_{-0.09}^{+0.12}$ & 156/147 (1.06)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-1.16_{-0.29}^{+0.35}$ & $<-2.06$ & $100_{-26}^{+76}$ & $0.82_{-0.38}^{+0.44}$ & $0.95_{-0.20}^{+0.26}$  & $0.77_{-0.09}^{+0.11}$ & 154/146 (1.06)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table30.tex <==
\begin{table}
\caption{Spectral parameters: 060904A Reg12}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM1) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.69_{-0.04}^{+0.04}$ & - & - & - & - & - & 120/60 (2.02)\\
KW & CPL & $-0.97_{-0.16}^{+0.17}$ & - & $165_{-19}^{+25}$ & - & - & - & 32/59 (0.56)\\
KW & Band & $-0.95_{-0.16}^{+0.20}$ & $<-2.42$ & $162_{-23}^{+24}$ & - & - & - & 31/58 (0.55)\\\hline
WAM0 & PL & $-2.06_{-0.26}^{+0.22}$ & - & - & - & - & - & 14/14 (1.06)\\
WAM0 & CPL & $-0.57_{-1.33}^{+2.12}$ & - & $333_{-169}^{+163}$ & - & - & - & 10/13 (0.84)\\
WAM0 & Band & $0.80_{-2.63}^{+4.20}$ & $<-2.08$ & $285_{-96}^{+187}$ & - & - & - & 10/12 (0.89)\\\hline
WAM3 & PL & $-2.14_{-0.11}^{+0.10}$ & - & - & - & - & - & 15/14 (1.13)\\
WAM3 & CPL & $-1.73_{-0.21}^{+0.44}$ & - & $<300$ & - & - & - & 11/13 (0.89)\\
WAM3 & Band & $-1.72_{-0.26}^{+0.43}$ & $<-2.24$ & $211_{-102}^{+89}$ & - & - & - & 11/12 (0.96)\\\hline
BAT & PL & $-1.40_{-0.04}^{+0.04}$ & - & - & - & - & - & 40/57 (0.71)\\
BAT & CPL & - & - & - & - & - & - & -\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM0 & PL & $-1.43_{-0.04}^{+0.04}$ & - & - & $0.52_{-0.07}^{+0.08}$ & - & - & 83/72 (1.17)\\
BAT+WAM0 & CPL & $-1.29_{-0.06}^{+0.07}$ & - & $362_{-105}^{+208}$ & $0.80_{-0.13}^{+0.15}$ & - & - & 53/71 (0.75)\\
BAT+WAM0 & Band & $-1.30_{-0.05}^{+0.09}$ & $<-2.03$ & $395_{-107}^{+208}$ & $0.79_{-0.13}^{+0.15}$ & - & - & 53/70 (0.76)\\\hline
BAT+WAM3 & PL & $-1.53_{-0.03}^{+0.03}$ & - & - & - & $0.79_{-0.06}^{+0.07}$ & - & 220/72 (3.07)\\
BAT+WAM3 & CPL & $-1.25_{-0.05}^{+0.06}$ & - & $274_{-37}^{+48}$ & - & $0.98_{-0.08}^{+0.08}$ & - & 57/71 (0.81)\\
BAT+WAM3 & Band & $-1.25_{-0.06}^{+0.07}$ & $<-4.3$ & $273_{-37}^{+48}$ & - & $0.98_{-0.08}^{+0.08}$ & - & 57/70 (0.82)\\\hline
KW+BAT & PL & $-1.53_{-0.03}^{+0.03}$ & - & - & - & - & $0.99_{-0.06}^{+0.06}$ & 235/118 (1.99)\\
KW+BAT & CPL & $-1.13_{-0.07}^{+0.08}$ & - & $188_{-23}^{+30}$ & - & - & $0.82_{-0.04}^{+0.05}$ & 83/117 (0.72)\\
KW+BAT & Band & $-1.13_{-0.07}^{+0.08}$ & $<-2.45$ & $186_{-23}^{+29}$ & - & - & $0.82_{-0.04}^{+0.05}$ & 83/116 (0.72)\\\hline
KW+WAM0 & PL & $-1.70_{-0.04}^{+0.04}$ & - & - & $0.82_{-0.11}^{+0.12}$ & - & - & 143/75 (1.92)\\
KW+WAM0 & CPL & $-1.09_{-0.14}^{+0.15}$ & - & $189_{-23}^{+31}$ & $0.84_{-0.11}^{+0.12}$ & - & - & 54/74 (0.74)\\
KW+WAM0 & Band & $-1.02_{-0.17}^{+0.27}$ & $-2.60_{-1.50}^{+0.39}$ & $170_{-39}^{+34}$ & $0.85_{-0.11}^{+0.13}$ & - & - & 51/73 (0.71)\\\hline
KW+WAM3 & PL & $-1.77_{-0.04}^{+0.04}$ & - & - & - & $1.05_{-0.08}^{+0.10}$ & - & 190/75 (2.54)\\
KW+WAM3 & CPL & $-1.23_{-0.10}^{+0.11}$ & - & $223_{-23}^{+28}$ & - & $0.90_{-0.07}^{+0.07}$ & - & 61/74 (0.83)\\
KW+WAM3 & Band & $-0.97_{-0.20}^{+0.30}$ & $-2.28_{-0.26}^{+0.14}$ & $156_{-35}^{+41}$ & - & $0.95_{-0.08}^{+0.10}$ & - & 54/73 (0.74)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.60_{-0.03}^{+0.02}$ & - & - & $0.71_{-0.09}^{+0.09}$ & $0.84_{-0.05}^{+0.06}$ & $0.93_{-0.05}^{+0.05}$ & 395/148 (2.67)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-1.22_{-0.05}^{+0.05}$ & - & $235_{-23}^{+27}$ & $0.80_{-0.10}^{+0.10}$ & $0.88_{-0.06}^{+0.06}$ & $0.84_{-0.04}^{+0.05}$ & 120/147 (0.82)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-1.17_{-0.08}^{+0.09}$ & $<-2.22$ & $204_{-33}^{+42}$ & $0.82_{-0.10}^{+0.11}$ & $0.90_{-0.07}^{+0.07}$  & $0.83_{-0.04}^{+0.05}$ & 117/146 (0.81)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table31.tex <==
\begin{table}
\caption{Spectral parameters: 060912 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM2) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.92_{-0.16}^{+0.15}$ & - & - & - & - & 63/60 (1.06)\\
KW & CPL & - & - & - & - & - & -\\
KW & Band & - & - & - & - & - & -\\\hline
WAM2 & PL & $-1.71_{-0.78}^{+0.51}$ & - & - & - & - & 8/14 (0.58)\\
WAM2 & CPL & - & - & - & - & - & -\\
WAM2 & Band & - & - & - & - & - & -\\\hline
BAT & PL & $-1.82_{-0.10}^{+0.10}$ & - & - & - & - & 57/57 (1.01)\\
BAT & CPL & - & - & - & - & - & -\\
BAT & Band & - & - & - & - & - & -\\\hline
BAT+WAM2 & PL & $-1.81_{-0.10}^{+0.10}$ & - & - & $0.91_{-0.28}^{+0.34}$ & - & 65/72 (0.91)\\
BAT+WAM2 & CPL & - & - & - & - & - & -\\
BAT+WAM2 & Band & - & - & - & - & - & -\\\hline
KW+BAT & PL & $-1.85_{-0.08}^{+0.08}$ & - & - & - & $0.79_{-0.11}^{+0.15}$ & 121/118 (1.03)\\
KW+BAT & CPL & - & - & - & - & - & -\\
KW+BAT & Band & - & - & - & - & - & -\\\hline
KW+WAM2 & PL & $-1.91_{-0.16}^{+0.15}$ & - & - & $0.82_{-0.25}^{+0.33}$ & - & 72/75 (0.96)\\
KW+WAM2 & CPL & - & - & - & - & - & -\\
KW+WAM2 & Band & - & - & - & - & - & -\\\hline
KW+WAM2+BAT & PL & $-1.85_{-0.08}^{+0.08}$ & - & - & $0.77_{-0.22}^{+0.26}$ & $0.79_{-0.11}^{+0.15}$ & 130/133 (0.98)\\
KW+WAM2+BAT & CPL & - & - & - & - & - & -\\
KW+WAM2+BAT & Band & - & - & - & -  & - & -\\
\hline
\end{tabular}
\end{center}
\end{table}


==> table32.tex <==
\begin{table}
\caption{Spectral parameters: 061006 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM3) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.20_{-0.06}^{+0.06}$ & - & - & - & - & 87/31 (2.81)\\
KW & CPL & $-0.51_{-0.19}^{+0.22}$ & - & $592_{-115}^{+166}$ & - & - & 37/30 (1.25)\\
KW & Band & $-0.51_{-0.19}^{+0.22}$ & -* & $592_{-94}^{+166}$ & - & - & 37/29 (1.29)\\\hline
WAM3 & PL & $-1.59_{-0.07}^{+0.06}$ & - & - & - & - & 65/24 (2.72)\\
WAM3 & CPL & $-0.64_{-0.29}^{+0.33}$ & - & $795_{-116}^{+170}$ & - & - & 22/23 (0.96)\\
WAM3 & Band & $-0.44_{-0.41}^{+0.57}$ & $<-2.07$ & $693_{-150}^{+209}$ & - & - & 20/22 (0.93)\\\hline
BAT & PL & $-0.61_{-0.09}^{+0.09}$ & - & - & - & - & 60/57 (1.07)\\
BAT & CPL & - & - & - & - & - & -\\
BAT & Band & - & - & - & - & - & -\\\hline
BAT+WAM3 & PL & $-1.34_{-0.06}^{+0.05}$ & - & - & $1.58_{-0.22}^{+0.33}$ & - & 334/82 (4.08)\\
BAT+WAM3 & CPL & $-0.50_{-0.10}^{+0.11}$ & - & $753_{-81}^{+95}$ & $0.65_{-0.09}^{+0.10}$ & - & 83/81 (1.03)\\
BAT+WAM3 & Band & $-0.47_{-0.11}^{+0.12}$ & $<-2.09$ & $702_{-98}^{+110}$ & $0.65_{-0.09}^{+0.10}$ & - & 81/80 (1.01)\\\hline
KW+BAT & PL & $-1.01_{-0.06}^{+0.05}$ & - & - & - & $1.00_{-0.16}^{+0.18}$ & 225/89 (2.53)\\
KW+BAT & CPL & $-0.45_{-0.11}^{+0.12}$ & - & $572_{-97}^{+122}$ & - & $0.88_{-0.10}^{+0.12}$ & 98/88 (1.12)\\
KW+BAT & Band & $-0.45_{-0.11}^{+0.12}$ & $<-2.08$ & $572_{-65}^{+122}$ & - & $0.88_{-0.10}^{+0.12}$ & 98/87 (1.13)\\\hline
KW+WAM3 & PL & $-1.41_{-0.05}^{+0.04}$ & - & - & $1.03_{-0.12}^{+0.17}$ & - & 208/56 (3.72)\\
KW+WAM3 & CPL & $-0.63_{-0.14}^{+0.16}$ & - & $749_{-87}^{+108}$ & $0.67_{-0.07}^{+0.08}$ & - & 62/55 (1.14)\\
KW+WAM3 & Band & $-0.60_{-0.15}^{+0.18}$ & $<-2.18$ & $712_{-103}^{+118}$ & $0.66_{-0.06}^{+0.08}$ & - & 61/54 (1.14)\\\hline
KW+WAM3+BAT & PL & $-1.28_{-0.04}^{+0.04}$ & - & - & $0.80_{-0.08}^{+0.12}$ & $0.61_{-0.07}^{+0.07}$ & 431/114 (3.79)\\
KW+WAM3+BAT & CPL & $-0.52_{-0.09}^{+0.10}$ & - & $711_{-69}^{+81}$ & $0.64_{-0.06}^{+0.07}$ & $0.93_{-0.10}^{+0.12}$ & 125/113 (1.11)\\
KW+WAM3+BAT & Band & $-0.50_{-0.10}^{+0.10}$ & $<-2.16$ & $675_{-84}^{+90}$ & $0.65_{-0.06}^{+0.07}$  & $0.93_{-0.10}^{+0.12}$ & 123/112 (1.10)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[*] The parameter is not constrained.
}
\end{table}


==> table33.tex <==
\begin{table}
\caption{Spectral parameters: 061007 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM2) & C(WAM3) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.56_{-0.03}^{+0.03}$ & - & - & - & - & - & 328/66 (4.98)\\
KW & CPL & $-0.69_{-0.12}^{+0.13}$ & - & $284_{-24}^{+29}$ & - & - & - & 71/65 (1.10)\\
KW & Band & $-0.51_{-0.18}^{+0.23}$ & $-2.38_{-0.39}^{+0.22}$ & $239_{-34}^{+35}$ & - & - & - & 58/64 (0.92)\\\hline
WAM2 & PL & $-2.23_{-0.12}^{+0.00}$ & - & - & - & - & - & 19/25 (0.77)\\
WAM2 & CPL & $-1.98_{-0.01}^{+0.36}$ & - & $<421$ & - & - & - & 16/24 (0.68)\\
WAM2 & Band & $-1.47_{-1.01}^{+6.47}$ & $<-2.20$ & $<415$ & - & - & - & 16/23 (0.71)\\\hline
WAM3 & PL & $-2.15_{-0.07}^{+0.07}$ & - & - & - & - & - & 43/25 (1.76)\\
WAM3 & CPL & $-1.56_{-0.30}^{+0.46}$ & - & $367_{-132}^{+83}$ & - & - & - & 22/24 (0.92)\\
WAM3 & Band & $-1.15_{-0.43}^{+0.95}$ & $-2.75_{-0.62}^{+0.32}$ & $362_{-54}^{+47}$ & - & - & - & 17/23 (0.78)\\\hline
BAT & PL & $-1.05_{-0.05}^{+0.05}$ & - & - & - & - & - & 46/57 (0.82)\\
BAT & CPL & $-0.88_{-0.19}^{+0.20}$ & - & $>235$ & - & - & - & 44/56 (0.79)\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM2 & PL & $-1.21_{-0.06}^{+0.05}$ & - & - & $0.19_{-0.05}^{+0.07}$ & - & - & 357/83 (4.30)\\
BAT+WAM2 & CPL & $-0.88_{-0.07}^{+0.07}$ & - & $388_{-56}^{+76}$ & $0.97_{-0.16}^{+0.18}$ & - & - & 72/82 (0.88)\\
BAT+WAM2 & Band & $-0.81_{-0.09}^{+0.12}$ & $-2.45_{-0.38}^{+0.22}$ & $300_{-75}^{+78}$ & $1.13_{-0.20}^{+0.27}$ & - & - & 61/81 (0.76)\\\hline
BAT+WAM3 & PL & $-1.51_{-0.05}^{+0.04}$ & - & - & - & $0.80_{-0.11}^{+0.18}$ & - & 620/83 (7.48)\\
BAT+WAM3 & CPL & $-0.88_{-0.06}^{+0.07}$ & - & $384_{-36}^{+43}$ & - & $0.98_{-0.11}^{+0.12}$ & - & 71/82 (0.88)\\
BAT+WAM3 & Band & $-0.86_{-0.07}^{+0.07}$ & $-2.71_{-0.51}^{+0.28}$ & $356_{-45}^{+45}$ & - & $1.02_{-0.12}^{+0.13}$ & - & 62/81 (0.77)\\\hline
KW+BAT & PL & $-1.46_{-0.02}^{+0.02}$ & - & - & - & - & $0.86_{-0.05}^{+0.04}$ & 603/124 (4.87)\\
KW+BAT & CPL & $-0.78_{-0.07}^{+0.07}$ & - & $298_{-24}^{+27}$ & - & - & $0.93_{-0.04}^{+0.04}$ & 118/123 (0.96)\\
KW+BAT & Band & $-0.73_{-0.08}^{+0.08}$ & $-2.50_{-0.49}^{+0.27}$ & $273_{-28}^{+29}$ & - & - & $0.93_{-0.04}^{+0.04}$ & 110/122 (0.90)\\\hline
KW+WAM2 & PL & $-1.61_{-0.03}^{+0.02}$ & - & - & $0.72_{-0.08}^{+0.09}$ & - & - & 462/92 (5.03)\\
KW+WAM2 & CPL & $-0.82_{-0.10}^{+0.11}$ & - & $318_{-25}^{+30}$ & $1.06_{-0.10}^{+0.10}$ & - & - & 107/91 (1.19)\\
KW+WAM2 & Band & $-0.52_{-0.18}^{+0.22}$ & $-2.36_{-0.20}^{+0.14}$ & $241_{-31}^{+34}$ & $1.09_{-0.10}^{+0.11}$ & - & - & 76/90 (0.85)\\\hline
KW+WAM3 & PL & $-1.66_{-0.03}^{+0.02}$ & - & - & - & $0.92_{-0.07}^{+0.09}$ & - & 580/92 (6.31)\\
KW+WAM3 & CPL & $-0.87_{-0.09}^{+0.09}$ & - & $340_{-22}^{+26}$ & - & $1.02_{-0.07}^{+0.07}$ & - & 111/91 (1.22)\\
KW+WAM3 & Band & $-0.66_{-0.15}^{+0.20}$ & $-2.42_{-0.23}^{+0.16}$ & $272_{-38}^{+37}$ & - & $1.06_{-0.07}^{+0.08}$ & - & 87/90 (0.98)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.58_{-0.03}^{+0.02}$ & - & - & $0.67_{-0.06}^{+0.09}$ & $0.76_{-0.05}^{+0.07}$ & $0.73_{-0.04}^{+0.03}$ & 1092/176 (6.21)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-0.87_{-0.05}^{+0.06}$ & - & $346_{-20}^{+22}$ & $1.02_{-0.09}^{+0.09}$ & $1.01_{-0.06}^{+0.07}$ & $0.94_{-0.04}^{+0.05}$ & 185/175 (1.06)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-0.78_{-0.07}^{+0.08}$ & $-2.47_{-0.19}^{+0.14}$ & $292_{-27}^{+27}$ & $1.06_{-0.09}^{+0.10}$ & $1.06_{-0.07}^{+0.07}$  & $0.93_{-0.04}^{+0.04}$ & 151/174 (0.87)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table34.tex <==
\begin{table}
\caption{Spectral parameters: 061007 Reg2}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM2) & C(WAM3) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.47$ & - & - & - & - & - & 3121/86 (36.30)\\
KW & CPL & $-0.59_{-0.04}^{+0.04}$ & - & $504_{-18}^{+19}$ & - & - & - & 117/85 (1.38)\\
KW & Band & $-0.51_{-0.05}^{+0.05}$ & $-2.61_{-0.21}^{+0.14}$ & $452_{-23}^{+25}$ & - & - & - & 82/84 (0.99)\\\hline
WAM2 & PL & $-2.20_{-0.03}^{+0.03}$ & - & - & - & - & - & 231/25 (9.25)\\
WAM2 & CPL & $-1.34_{-0.16}^{+0.18}$ & - & $508_{-39}^{+38}$ & - & - & - & 50/24 (2.11)\\
WAM2 & Band & $-0.76_{-0.30}^{+0.41}$ & $-2.76_{-0.17}^{+0.13}$ & $463_{-33}^{+33}$ & - & - & - & 16/23 (0.70)\\\hline
WAM3 & PL & $-2.11$ & - & - & - & - & - & 738/25 (29.52)\\
WAM3 & CPL & $-0.98_{-0.12}^{+0.13}$ & - & $590_{-22}^{+24}$ & - & - & - & 108/24 (4.51)\\
WAM3 & Band & $-0.53_{-0.20}^{+0.23}$ & $-2.81_{-0.14}^{+0.11}$ & $530_{-24}^{+25}$ & - & - & - & 37/23 (1.62)\\\hline
BAT & PL & $-0.85_{-0.03}^{+0.03}$ & - & - & - & - & - & 36/57 (0.64)\\
BAT & CPL & - & - & - & - & - & - & -\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM2 & PL & $-1.44$ & - & - & $0.86$ & - & - & 3253/83 (39.20)\\
BAT+WAM2 & CPL & $-0.71_{-0.03}^{+0.03}$ & - & $536_{-25}^{+27}$ & $1.15_{-0.08}^{+0.08}$ & - & - & 132/82 (1.62)\\
BAT+WAM2 & Band & $-0.67_{-0.04}^{+0.04}$ & $-2.77_{-0.16}^{+0.12}$ & $470_{-28}^{+30}$ & $1.27_{-0.09}^{+0.10}$ & - & - & 72/81 (0.90)\\\hline
BAT+WAM3 & PL & $-1.80$ & - & - & - & $4.31$ & - & 4392/83 (52.92)\\
BAT+WAM3 & CPL & $-0.72_{-0.03}^{+0.03}$ & - & $590_{-21}^{+21}$ & - & $1.14_{-0.06}^{+0.06}$ & - & 169/82 (2.07)\\
BAT+WAM3 & Band & $-0.69_{-0.03}^{+0.03}$ & $-2.86_{-0.14}^{+0.11}$ & $542_{-22}^{+23}$ & - & $1.18_{-0.06}^{+0.07}$ & - & 91/81 (1.13)\\\hline
KW+BAT & PL & $-1.43$ & - & - & - & - & $0.70$ & 4387/144 (30.47)\\
KW+BAT & CPL & $-0.64_{-0.03}^{+0.03}$ & - & $522_{-17}^{+18}$ & - & - & $0.87_{-0.02}^{+0.02}$ & 179/143 (1.26)\\
KW+BAT & Band & $-0.62_{-0.03}^{+0.03}$ & $-2.81_{-0.30}^{+0.21}$ & $496_{-22}^{+22}$ & - & - & $0.87_{-0.02}^{+0.02}$ & 157/142 (1.11)\\\hline
KW+WAM2 & PL & $-1.52$ & - & - & $0.74$ & - & - & 4924/112 (43.97)\\
KW+WAM2 & CPL & $-0.62_{-0.03}^{+0.03}$ & - & $518_{-15}^{+16}$ & $0.97_{-0.03}^{+0.03}$ & - & - & 205/111 (1.85)\\
KW+WAM2 & Band & $-0.52_{-0.04}^{+0.05}$ & $-2.70_{-0.11}^{+0.09}$ & $456_{-18}^{+19}$ & $1.00_{-0.03}^{+0.03}$ & - & - & 101/110 (0.92)\\\hline
KW+WAM3 & PL & $-1.60$ & - & - & - & $1.11$ & - & 6611/112 (59.03)\\
KW+WAM3 & CPL & $-0.67_{-0.03}^{+0.03}$ & - & $553_{-14}^{+14}$ & - & $1.01_{-0.02}^{+0.03}$ & - & 263/111 (2.37)\\
KW+WAM3 & Band & $-0.59_{-0.04}^{+0.04}$ & $-2.76_{-0.11}^{+0.09}$ & $498_{-17}^{+17}$ & - & $1.04_{-0.03}^{+0.03}$ & - & 137/110 (1.25)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.58$ & - & - & $0.90$ & $1.07$ & $0.57$ & 9911/196 (50.57)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-0.68_{-0.02}^{+0.02}$ & - & $553_{-12}^{+12}$ & $0.94_{-0.03}^{+0.03}$ & $1.02_{-0.02}^{+0.03}$ & $0.87_{-0.02}^{+0.02}$ & 399/195 (2.05)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-0.63_{-0.03}^{+0.03}$ & $-2.79_{-0.09}^{+0.08}$ & $503_{-14}^{+14}$ & $0.97_{-0.03}^{+0.03}$ & $1.05_{-0.03}^{+0.03}$  & $0.87_{-0.02}^{+0.02}$ & 225/194 (1.16)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table35.tex <==
\begin{table}
\caption{Spectral parameters: 061007 Reg3}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM2) & C(WAM3) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.54$ & - & - & - & - & - & 2463/86 (28.64)\\
KW & CPL & $-0.70_{-0.04}^{+0.04}$ & - & $389_{-14}^{+15}$ & - & - & - & 108/85 (1.28)\\
KW & Band & $-0.64_{-0.05}^{+0.05}$ & $-2.74_{-0.26}^{+0.18}$ & $361_{-17}^{+18}$ & - & - & - & 87/84 (1.04)\\\hline
WAM2 & PL & $-2.31_{-0.04}^{+0.04}$ & - & - & - & - & - & 87/25 (3.51)\\
WAM2 & CPL & $-1.54_{-0.27}^{+0.29}$ & - & $321_{-112}^{+59}$ & - & - & - & 42/24 (1.77)\\
WAM2 & Band & $-0.83_{-0.51}^{+0.91}$ & $-2.75_{-0.21}^{+0.14}$ & $347_{-33}^{+30}$ & - & - & - & 17/23 (0.78)\\\hline
WAM3 & PL & $-2.24$ & - & - & - & - & - & 388/25 (15.56)\\
WAM3 & CPL & $-0.91_{-0.17}^{+0.19}$ & - & $427_{-21}^{+20}$ & - & - & - & 32/24 (1.37)\\
WAM3 & Band & $-0.74_{-0.22}^{+0.26}$ & $-3.25_{-0.41}^{+0.24}$ & $419_{-19}^{+20}$ & - & - & - & 17/23 (0.77)\\\hline
BAT & PL & $-1.01_{-0.02}^{+0.02}$ & - & - & - & - & - & 30/57 (0.54)\\
BAT & CPL & - & - & - & - & - & - & -\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM2 & PL & $-1.16$ & - & - & $0.15$ & - & - & 1941/83 (23.39)\\
BAT+WAM2 & CPL & $-0.81_{-0.03}^{+0.03}$ & - & $410_{-23}^{+26}$ & $1.16_{-0.09}^{+0.09}$ & - & - & 98/82 (1.20)\\
BAT+WAM2 & Band & $-0.78_{-0.03}^{+0.04}$ & $-2.79_{-0.20}^{+0.15}$ & $364_{-27}^{+30}$ & $1.27_{-0.11}^{+0.11}$ & - & - & 62/81 (0.77)\\\hline
BAT+WAM3 & PL & $-1.51$ & - & - & - & $0.85$ & - & 4103/83 (49.44)\\
BAT+WAM3 & CPL & $-0.82_{-0.03}^{+0.03}$ & - & $434_{-17}^{+18}$ & - & $1.17_{-0.06}^{+0.06}$ & - & 72/82 (0.88)\\
BAT+WAM3 & Band & $-0.81_{-0.03}^{+0.03}$ & $-3.30_{-0.42}^{+0.25}$ & $422_{-19}^{+20}$ & - & $1.19_{-0.07}^{+0.07}$ & - & 57/81 (0.71)\\\hline
KW+BAT & PL & $-1.47$ & - & - & - & - & $0.79$ & 3929/144 (27.29)\\
KW+BAT & CPL & $-0.77_{-0.03}^{+0.03}$ & - & $407_{-14}^{+14}$ & - & - & $0.86_{-0.02}^{+0.02}$ & 162/143 (1.13)\\
KW+BAT & Band & $-0.75_{-0.03}^{+0.03}$ & $-2.91_{-0.45}^{+0.24}$ & $392_{-16}^{+17}$ & - & - & $0.86_{-0.02}^{+0.02}$ & 150/142 (1.06)\\\hline
KW+WAM2 & PL & $-1.57$ & - & - & $0.61$ & - & - & 3416/112 (30.51)\\
KW+WAM2 & CPL & $-0.72_{-0.04}^{+0.04}$ & - & $396_{-12}^{+13}$ & $0.97_{-0.04}^{+0.04}$ & - & - & 171/111 (1.54)\\
KW+WAM2 & Band & $-0.63_{-0.05}^{+0.05}$ & $-2.75_{-0.14}^{+0.11}$ & $358_{-14}^{+15}$ & $1.00_{-0.04}^{+0.04}$ & - & - & 105/110 (0.96)\\\hline
KW+WAM3 & PL & $-1.62$ & - & - & - & $0.85$ & - & 4677/112 (41.76)\\
KW+WAM3 & CPL & $-0.75_{-0.03}^{+0.03}$ & - & $412_{-11}^{+11}$ & - & $1.01_{-0.03}^{+0.03}$ & - & 153/111 (1.39)\\
KW+WAM3 & Band & $-0.70_{-0.04}^{+0.04}$ & $-3.05_{-0.22}^{+0.16}$ & $391_{-13}^{+13}$ & - & $1.03_{-0.03}^{+0.03}$ & - & 118/110 (1.08)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.56$ & - & - & $0.59$ & $0.72$ & $0.71$ & 7535/196 (38.45)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-0.78_{-0.02}^{+0.02}$ & - & $417_{-10}^{+10}$ & $0.95_{-0.04}^{+0.04}$ & $1.02_{-0.03}^{+0.03}$ & $0.86_{-0.02}^{+0.02}$ & 259/195 (1.33)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-0.76_{-0.02}^{+0.02}$ & $-3.00_{-0.16}^{+0.13}$ & $396_{-11}^{+12}$ & $0.97_{-0.04}^{+0.04}$ & $1.04_{-0.03}^{+0.03}$  & $0.86_{-0.02}^{+0.02}$ & 199/194 (1.03)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table36.tex <==
\begin{table}
\caption{Spectral parameters: 061007 Reg4}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM2) & C(WAM3) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.51$ & - & - & - & - & - & 4518/86 (52.54)\\
KW & CPL & $-0.67_{-0.03}^{+0.03}$ & - & $436_{-12}^{+13}$ & - & - & - & 152/85 (1.80)\\
KW & Band & $-0.60_{-0.04}^{+0.04}$ & $-2.68_{-0.17}^{+0.13}$ & $400_{-15}^{+16}$ & - & - & - & 111/84 (1.33)\\\hline
WAM2 & PL & $-2.29_{-0.03}^{+0.03}$ & - & - & - & - & - & 179/25 (7.19)\\
WAM2 & CPL & $-1.53_{-0.18}^{+0.20}$ & - & $386_{-67}^{+49}$ & - & - & - & 62/24 (2.59)\\
WAM2 & Band & $-0.80_{-0.36}^{+0.57}$ & $-2.74_{-0.14}^{+0.11}$ & $397_{-27}^{+28}$ & - & - & - & 15/23 (0.69)\\\hline
WAM3 & PL & $-2.23$ & - & - & - & - & - & 710/25 (28.41)\\
WAM3 & CPL & $-0.97_{-0.13}^{+0.14}$ & - & $488_{-19}^{+19}$ & - & - & - & 86/24 (3.62)\\
WAM3 & Band & $-0.63_{-0.19}^{+0.22}$ & $-2.99_{-0.16}^{+0.12}$ & $469_{-17}^{+18}$ & - & - & - & 30/23 (1.32)\\\hline
BAT & PL & $-0.94_{-0.02}^{+0.02}$ & - & - & - & - & - & 18/57 (0.33)\\
BAT & CPL & - & - & - & - & - & - & -\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM2 & PL & $-1.29$ & - & - & $0.32$ & - & - & 3624/83 (43.66)\\
BAT+WAM2 & CPL & $-0.78_{-0.03}^{+0.03}$ & - & $476_{-22}^{+24}$ & $1.11_{-0.07}^{+0.07}$ & - & - & 133/82 (1.63)\\
BAT+WAM2 & Band & $-0.73_{-0.03}^{+0.03}$ & $-2.76_{-0.14}^{+0.11}$ & $412_{-25}^{+27}$ & $1.25_{-0.09}^{+0.10}$ & - & - & 60/81 (0.75)\\\hline
BAT+WAM3 & PL & $-1.73$ & - & - & - & $2.32$ & - & 6185/83 (74.53)\\
BAT+WAM3 & CPL & $-0.78_{-0.03}^{+0.03}$ & - & $501_{-16}^{+16}$ & - & $1.14_{-0.05}^{+0.05}$ & - & 128/82 (1.56)\\
BAT+WAM3 & Band & $-0.76_{-0.03}^{+0.03}$ & $-3.03_{-0.17}^{+0.13}$ & $473_{-17}^{+18}$ & - & $1.18_{-0.06}^{+0.06}$ & - & 69/81 (0.86)\\\hline
KW+BAT & PL & $-1.46$ & - & - & - & - & $0.75$ & 6253/144 (43.43)\\
KW+BAT & CPL & $-0.71_{-0.02}^{+0.02}$ & - & $450_{-12}^{+12}$ & - & - & $0.87_{-0.01}^{+0.01}$ & 205/143 (1.44)\\
KW+BAT & Band & $-0.69_{-0.03}^{+0.03}$ & $-2.82_{-0.27}^{+0.18}$ & $429_{-15}^{+15}$ & - & - & $0.86_{-0.01}^{+0.01}$ & 178/142 (1.26)\\\hline
KW+WAM2 & PL & $-1.54$ & - & - & $0.63$ & - & - & 6428/112 (57.39)\\
KW+WAM2 & CPL & $-0.70_{-0.03}^{+0.03}$ & - & $449_{-11}^{+11}$ & $0.97_{-0.03}^{+0.03}$ & - & - & 259/111 (2.33)\\
KW+WAM2 & Band & $-0.60_{-0.03}^{+0.04}$ & $-2.71_{-0.10}^{+0.08}$ & $400_{-12}^{+13}$ & $1.01_{-0.03}^{+0.03}$ & - & - & 128/110 (1.17)\\\hline
KW+WAM3 & PL & $-1.59$ & - & - & - & $0.91$ & - & 8944/112 (79.86)\\
KW+WAM3 & CPL & $-0.73_{-0.02}^{+0.02}$ & - & $469_{-10}^{+10}$ & - & $1.02_{-0.02}^{+0.02}$ & - & 275/111 (2.48)\\
KW+WAM3 & Band & $-0.67_{-0.03}^{+0.03}$ & $-2.88_{-0.11}^{+0.09}$ & $434_{-12}^{+12}$ & - & $1.05_{-0.02}^{+0.03}$ & - & 164/110 (1.50)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.57$ & - & - & $0.69$ & $0.84$ & $0.66$ & 12997/196 (66.31)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-0.75_{-0.02}^{+0.02}$ & - & $473_{-9}^{+9}$ & $0.94_{-0.03}^{+0.03}$ & $1.02_{-0.02}^{+0.02}$ & $0.87_{-0.01}^{+0.01}$ & 413/195 (2.12)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-0.70_{-0.02}^{+0.02}$ & $-2.87_{-0.09}^{+0.08}$ & $438_{-10}^{+10}$ & $0.97_{-0.03}^{+0.03}$ & $1.05_{-0.02}^{+0.02}$  & $0.87_{-0.01}^{+0.01}$ & 242/194 (1.25)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table37.tex <==
\begin{table}
\caption{Spectral parameters: 061007 Reg5}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM2) & C(WAM3) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.77_{-0.19}^{+0.16}$ & - & - & - & - & - & 73/86 (0.85)\\
KW & CPL & - & - & - & - & - & - & -\\
KW & Band & - & - & - & - & - & - & -\\\hline
WAM2 & PL & $-2.16_{-0.82}^{+0.51}$ & - & - & - & - & - & 10/15 (0.72)\\
WAM2 & CPL & - & - & - & - & - & - & -\\
WAM2 & Band & - & - & - & - & - & - & -\\\hline
WAM3 & PL & $-2.37_{-0.63}^{+0.43}$ & - & - & - & - & - & 8/15 (0.55)\\
WAM3 & CPL & - & - & - & - & - & - & -\\
WAM3 & Band & - & - & - & - & - & - & -\\\hline
BAT & PL & $-1.62_{-0.07}^{+0.07}$ & - & - & - & - & - & 55/57 (0.97)\\
BAT & CPL & - & - & - & - & - & - & -\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM2 & PL & $-1.64_{-0.07}^{+0.07}$ & - & - & $0.83_{-0.41}^{+0.50}$ & - & - & 68/73 (0.94)\\
BAT+WAM2 & CPL & - & - & - & - & - & - & -\\
BAT+WAM2 & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM3 & PL & $-1.65_{-0.07}^{+0.07}$ & - & - & - & $0.80_{-0.27}^{+0.34}$ & - & 72/73 (1.00)\\
BAT+WAM3 & CPL & $-1.55_{-0.10}^{+0.14}$ & - & $290_{-146}^{+636}$ & - & $1.32_{-0.51}^{+0.67}$ & - & 63/72 (0.88)\\
BAT+WAM3 & Band & - & - & - & - & - & - & -\\\hline
KW+BAT & PL & $-1.65_{-0.07}^{+0.07}$ & - & - & - & - & $0.86_{-0.12}^{+0.16}$ & 129/144 (0.90)\\
KW+BAT & CPL & - & - & - & - & - & - & -\\
KW+BAT & Band & - & - & - & - & - & - & -\\\hline
KW+WAM2 & PL & $-1.81_{-0.18}^{+0.16}$ & - & - & $1.04_{-0.52}^{+0.73}$ & - & - & 85/102 (0.84)\\
KW+WAM2 & CPL & - & - & - & - & - & - & -\\
KW+WAM2 & Band & - & - & - & - & - & - & -\\\hline
KW+WAM3 & PL & $-1.88_{-0.18}^{+0.16}$ & - & - & - & $1.02_{-0.37}^{+0.55}$ & - & 86/102 (0.84)\\
KW+WAM3 & CPL & $-1.65_{-0.28}^{+0.38}$ & - & $>135$ & - & $1.08_{-0.36}^{+0.50}$ & - & 82/101 (0.82)\\
KW+WAM3 & Band & - & - & - & - & - & - & -\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.68_{-0.07}^{+0.06}$ & - & - & $0.79_{-0.38}^{+0.44}$ & $0.72_{-0.24}^{+0.29}$ & $0.83_{-0.12}^{+0.15}$ & 160/176 (0.91)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-1.57_{-0.09}^{+0.11}$ & - & $352_{-157}^{+524}$ & $1.22_{-0.54}^{+0.66}$ & $1.01_{-0.32}^{+0.40}$ & $0.81_{-0.11}^{+0.15}$ & 148/175 (0.85)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-1.57_{-0.08}^{+0.07}$ & $<-4.0$ & $352_{-134}^{+525}$ & $1.22_{-0.53}^{+0.64}$ & $1.02_{-0.31}^{+0.28}$  & $0.81_{-0.11}^{+0.11}$ & 148/174 (0.85)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table38.tex <==
\begin{table}
\caption{Spectral parameters: 061007 Reg15}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM2) & C(WAM3) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.50$ & - & - & - & - & - & 2968/86 (34.52)\\
KW & CPL & $-0.71_{-0.04}^{+0.04}$ & - & $419_{-14}^{+15}$ & - & - & - & 131/85 (1.55)\\
KW & Band & $-0.63_{-0.05}^{+0.05}$ & $-2.53_{-0.17}^{+0.13}$ & $377_{-17}^{+18}$ & - & - & - & 92/84 (1.10)\\\hline
WAM2 & PL & $-2.28_{-0.04}^{+0.04}$ & - & - & - & - & - & 108/25 (4.34)\\
WAM2 & CPL & $-1.62_{-0.19}^{+0.22}$ & - & $368_{-105}^{+70}$ & - & - & - & 38/24 (1.62)\\
WAM2 & Band & $-0.89_{-0.43}^{+0.74}$ & $-2.69_{-0.18}^{+0.13}$ & $392_{-34}^{+36}$ & - & - & - & 12/23 (0.54)\\\hline
WAM3 & PL & $-2.21$ & - & - & - & - & - & 444/25 (17.79)\\
WAM3 & CPL & $-1.07_{-0.15}^{+0.16}$ & - & $482_{-24}^{+24}$ & - & - & - & 63/24 (2.64)\\
WAM3 & Band & $-0.71_{-0.22}^{+0.25}$ & $-2.92_{-0.20}^{+0.14}$ & $461_{-21}^{+22}$ & - & - & - & 27/23 (1.19)\\\hline
BAT & PL & $-0.99_{-0.02}^{+0.02}$ & - & - & - & - & - & 26/57 (0.47)\\
BAT & CPL & - & - & - & - & - & - & -\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM2 & PL & $-1.23$ & - & - & $0.25$ & - & - & 2431/83 (29.29)\\
BAT+WAM2 & CPL & $-0.83_{-0.03}^{+0.03}$ & - & $483_{-29}^{+32}$ & $1.06_{-0.08}^{+0.09}$ & - & - & 107/82 (1.31)\\
BAT+WAM2 & Band & $-0.79_{-0.03}^{+0.03}$ & $-2.72_{-0.17}^{+0.13}$ & $412_{-32}^{+35}$ & $1.21_{-0.10}^{+0.11}$ & - & - & 60/81 (0.74)\\\hline
BAT+WAM3 & PL & $-1.62$ & - & - & - & $1.51$ & - & 4555/83 (54.89)\\
BAT+WAM3 & CPL & $-0.83_{-0.03}^{+0.03}$ & - & $498_{-19}^{+21}$ & - & $1.10_{-0.06}^{+0.06}$ & - & 109/82 (1.34)\\
BAT+WAM3 & Band & $-0.81_{-0.03}^{+0.03}$ & $-2.96_{-0.20}^{+0.15}$ & $467_{-21}^{+22}$ & - & $1.15_{-0.06}^{+0.06}$ & - & 70/81 (0.87)\\\hline
KW+BAT & PL & $-1.45$ & - & - & - & - & $0.76$ & 4318/144 (29.99)\\
KW+BAT & CPL & $-0.76_{-0.02}^{+0.02}$ & - & $436_{-14}^{+15}$ & - & - & $0.87_{-0.01}^{+0.02}$ & 186/143 (1.31)\\
KW+BAT & Band & $-0.73_{-0.03}^{+0.03}$ & $-2.65_{-0.24}^{+0.16}$ & $410_{-16}^{+17}$ & - & - & $0.87_{-0.01}^{+0.02}$ & 162/142 (1.14)\\\hline
KW+WAM2 & PL & $-1.53$ & - & - & $0.60$ & - & - & 4208/112 (37.58)\\
KW+WAM2 & CPL & $-0.75_{-0.03}^{+0.03}$ & - & $436_{-13}^{+14}$ & $0.98_{-0.04}^{+0.04}$ & - & - & 209/111 (1.89)\\
KW+WAM2 & Band & $-0.64_{-0.04}^{+0.04}$ & $-2.62_{-0.10}^{+0.09}$ & $383_{-15}^{+15}$ & $1.03_{-0.04}^{+0.04}$ & - & - & 106/110 (0.97)\\\hline
KW+WAM3 & PL & $-1.58$ & - & - & - & $0.85$ & - & 5874/112 (52.45)\\
KW+WAM3 & CPL & $-0.78_{-0.03}^{+0.03}$ & - & $457_{-12}^{+12}$ & - & $1.01_{-0.03}^{+0.03}$ & - & 230/111 (2.07)\\
KW+WAM3 & Band & $-0.71_{-0.03}^{+0.04}$ & $-2.78_{-0.12}^{+0.10}$ & $417_{-15}^{+14}$ & - & $1.05_{-0.03}^{+0.03}$ & - & 144/110 (1.31)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.55$ & - & - & $0.63$ & $0.77$ & $0.68$ & 8846/196 (45.14)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-0.80_{-0.02}^{+0.02}$ & - & $464_{-11}^{+11}$ & $0.95_{-0.03}^{+0.03}$ & $1.01_{-0.02}^{+0.03}$ & $0.87_{-0.01}^{+0.02}$ & 341/195 (1.75)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-0.75_{-0.02}^{+0.02}$ & $-2.79_{-0.10}^{+0.08}$ & $427_{-12}^{+12}$ & $0.98_{-0.03}^{+0.03}$ & $1.05_{-0.03}^{+0.03}$  & $0.87_{-0.01}^{+0.02}$ & 215/194 (1.11)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table39.tex <==
\begin{table}
\caption{Spectral parameters: 061222A Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM2) & C(WAM3) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.50_{-0.03}^{+0.03}$ & - & - & - & - & - & 160/60 (2.68)\\
KW & CPL & $-0.97_{-0.11}^{+0.12}$ & - & $330_{-42}^{+58}$ & - & - & - & 53/59 (0.91)\\
KW & Band & $-0.89_{-0.13}^{+0.15}$ & $-2.28_{-0.61}^{+0.27}$ & $285_{-47}^{+55}$ & - & - & - & 48/58 (0.84)\\\hline
WAM2 & PL & $-1.92_{-0.07}^{+0.07}$ & - & - & - & - & - & 37/14 (2.71)\\
WAM2 & CPL & $-1.00_{-0.32}^{+0.37}$ & - & $467_{-50}^{+71}$ & - & - & - & 7/13 (0.57)\\
WAM2 & Band & $-0.96_{-0.35}^{+0.53}$ & $<-2.41$ & $459_{-73}^{+76}$ & - & - & - & 7/12 (0.60)\\\hline
WAM3 & PL & $-1.97_{-0.16}^{+0.14}$ & - & - & - & - & - & 12/14 (0.87)\\
WAM3 & CPL & - & - & - & - & - & - & -\\
WAM3 & Band & - & - & - & - & - & - & -\\\hline
BAT & PL & $-1.17_{-0.03}^{+0.03}$ & - & - & - & - & - & 47/57 (0.84)\\
BAT & CPL & $-0.95_{-0.13}^{+0.13}$ & - & $300_{-88}^{+311}$ & - & - & - & 39/56 (0.70)\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM2 & PL & $-1.34_{-0.03}^{+0.02}$ & - & - & $0.93_{-0.06}^{+0.09}$ & - & - & 426/72 (5.92)\\
BAT+WAM2 & CPL & $-1.04_{-0.04}^{+0.04}$ & - & $464_{-50}^{+59}$ & $1.21_{-0.08}^{+0.09}$ & - & - & 47/71 (0.67)\\
BAT+WAM2 & Band & $-1.04_{-0.04}^{+0.04}$ & $<-2.40$ & $459_{-56}^{+62}$ & $1.22_{-0.08}^{+0.09}$ & - & - & 47/70 (0.68)\\\hline
BAT+WAM3 & PL & $-1.22_{-0.03}^{+0.03}$ & - & - & - & $0.57_{-0.06}^{+0.07}$ & - & 166/72 (2.31)\\
BAT+WAM3 & CPL & $-1.03_{-0.05}^{+0.06}$ & - & $427_{-93}^{+129}$ & - & $1.06_{-0.13}^{+0.15}$ & - & 58/71 (0.82)\\
BAT+WAM3 & Band & $-0.91_{-0.10}^{+0.11}$ & $-2.02_{-0.32}^{+0.18}$ & $262_{-59}^{+108}$ & - & $1.23_{-0.17}^{+0.19}$ & - & 52/70 (0.75)\\\hline
KW+BAT & PL & $-1.34_{-0.02}^{+0.02}$ & - & - & - & - & $0.98_{-0.05}^{+0.05}$ & 371/118 (3.15)\\
KW+BAT & CPL & $-0.97_{-0.05}^{+0.05}$ & - & $329_{-37}^{+45}$ & - & - & $0.83_{-0.04}^{+0.04}$ & 92/117 (0.79)\\
KW+BAT & Band & $-0.94_{-0.06}^{+0.06}$ & $-2.28_{-0.69}^{+0.26}$ & $294_{-39}^{+48}$ & - & - & $0.83_{-0.03}^{+0.04}$ & 88/116 (0.76)\\\hline
KW+WAM2 & PL & $-1.59_{-0.03}^{+0.03}$ & - & - & $1.25_{-0.07}^{+0.09}$ & - & - & 294/75 (3.92)\\
KW+WAM2 & CPL & $-1.09_{-0.07}^{+0.08}$ & - & $423_{-40}^{+48}$ & $1.13_{-0.06}^{+0.07}$ & - & - & 69/74 (0.94)\\
KW+WAM2 & Band & $-1.06_{-0.10}^{+0.11}$ & $<-2.18$ & $392_{-65}^{+69}$ & $1.13_{-0.06}^{+0.07}$ & - & - & 68/73 (0.94)\\\hline
KW+WAM3 & PL & $-1.53_{-0.03}^{+0.03}$ & - & - & - & $0.96_{-0.08}^{+0.09}$ & - & 205/75 (2.74)\\
KW+WAM3 & CPL & $-1.04_{-0.09}^{+0.10}$ & - & $365_{-46}^{+60}$ & - & $0.97_{-0.08}^{+0.09}$ & - & 74/74 (1.00)\\
KW+WAM3 & Band & $-0.87_{-0.13}^{+0.16}$ & $-2.14_{-0.26}^{+0.17}$ & $271_{-46}^{+54}$ & - & $0.99_{-0.09}^{+0.09}$ & - & 62/73 (0.86)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.42_{-0.02}^{+0.02}$ & - & - & $1.01_{-0.05}^{+0.06}$ & $0.84_{-0.07}^{+0.08}$ & $0.87_{-0.04}^{+0.04}$ & 693/148 (4.69)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-1.04_{-0.04}^{+0.04}$ & - & $411_{-33}^{+37}$ & $1.11_{-0.06}^{+0.06}$ & $0.94_{-0.08}^{+0.08}$ & $0.86_{-0.04}^{+0.04}$ & 129/147 (0.88)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-1.00_{-0.05}^{+0.06}$ & $-2.32_{-0.64}^{+0.22}$ & $353_{-51}^{+58}$ & $1.13_{-0.06}^{+0.07}$ & $0.95_{-0.08}^{+0.08}$  & $0.85_{-0.04}^{+0.04}$ & 124/146 (0.86)\\
\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table40.tex <==
\begin{table}
\caption{Spectral parameters: 070328 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM1) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.38_{-0.03}^{+0.03}$ & - & - & - & - & 157/76 (2.07)\\
KW & CPL & $-1.12_{-0.08}^{+0.09}$ & - & $1205_{-317}^{+475}$ & - & - & 91/75 (1.23)\\
KW & Band & $-0.95_{-0.13}^{+0.15}$ & $-1.81_{-0.29}^{+0.15}$ & $615_{-178}^{+306}$ & - & - & 82/74 (1.12)\\\hline
WAM1 & PL & $-1.67_{-0.04}^{+0.04}$ & - & - & - & - & 84/25 (3.38)\\
WAM1 & CPL & $-1.25_{-0.12}^{+0.12}$ & - & $1905_{-296}^{+435}$ & - & - & 37/24 (1.54)\\
WAM1 & Band & $-0.90_{-0.28}^{+0.48}$ & $-2.02_{-0.24}^{+0.14}$ & $1001_{-311}^{+485}$ & - & - & 30/23 (1.34)\\\hline
BAT & PL & $-1.12_{-0.04}^{+0.04}$ & - & - & - & - & 62/57 (1.09)\\
BAT & CPL & - & - & - & - & - & -\\
BAT & Band & - & - & - & - & - & -\\\hline
BAT+WAM1 & PL & $-1.44_{-0.03}^{+0.02}$ & - & - & $1.25_{-0.11}^{+0.16}$ & - & 397/83 (4.79)\\
BAT+WAM1 & CPL & $-1.10_{-0.04}^{+0.04}$ & - & $1680_{-206}^{+239}$ & $0.92_{-0.08}^{+0.09}$ & - & 103/82 (1.26)\\
BAT+WAM1 & Band & $-1.06_{-0.05}^{+0.05}$ & $-2.06_{-0.27}^{+0.16}$ & $1184_{-216}^{+277}$ & $0.96_{-0.09}^{+0.09}$ & - & 93/81 (1.15)\\\hline
KW+BAT & PL & $-1.31_{-0.02}^{+0.02}$ & - & - & - & $0.90_{-0.05}^{+0.05}$ & 293/134 (2.19)\\
KW+BAT & CPL & $-1.08_{-0.05}^{+0.05}$ & - & $1080_{-228}^{+300}$ & - & $0.91_{-0.05}^{+0.05}$ & 154/133 (1.16)\\
KW+BAT & Band & $-1.02_{-0.06}^{+0.06}$ & $-1.83_{-0.33}^{+0.17}$ & $713_{-178}^{+253}$ & - & $0.89_{-0.05}^{+0.05}$ & 145/132 (1.10)\\\hline
KW+WAM1 & PL & $-1.49_{-0.03}^{+0.02}$ & - & - & $1.07_{-0.07}^{+0.09}$ & - & 338/102 (3.32)\\
KW+WAM1 & CPL & $-1.19_{-0.05}^{+0.05}$ & - & $1711_{-219}^{+266}$ & $0.94_{-0.06}^{+0.06}$ & - & 133/101 (1.32)\\
KW+WAM1 & Band & $-1.08_{-0.07}^{+0.08}$ & $-1.99_{-0.19}^{+0.13}$ & $1044_{-213}^{+276}$ & $0.94_{-0.06}^{+0.06}$ & - & 121/100 (1.21)\\\hline
KW+WAM1+BAT & PL & $-1.41_{-0.02}^{+0.02}$ & - & - & $0.89_{-0.05}^{+0.07}$ & $0.78_{-0.04}^{+0.04}$ & 560/160 (3.50)\\
KW+WAM1+BAT & CPL & $-1.13_{-0.03}^{+0.04}$ & - & $1577_{-189}^{+210}$ & $0.91_{-0.05}^{+0.06}$ & $0.92_{-0.05}^{+0.05}$ & 201/159 (1.27)\\
KW+WAM1+BAT & Band & $-1.06_{-0.04}^{+0.05}$ & $-1.98_{-0.18}^{+0.12}$ & $1017_{-173}^{+206}$ & $0.93_{-0.05}^{+0.06}$  & $0.91_{-0.05}^{+0.05}$ & 183/158 (1.16)\\
\hline
\end{tabular}
\end{center}
\end{table}


==> table41.tex <==
\begin{table}
\caption{Spectral parameters: 070328 Reg2}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM1) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.42_{-0.02}^{+0.02}$ & - & - & - & - & 248/76 (3.27)\\
KW & CPL & $-1.02_{-0.08}^{+0.08}$ & - & $686_{-110}^{+155}$ & - & - & 94/75 (1.27)\\
KW & Band & $-0.87_{-0.11}^{+0.13}$ & $-1.92_{-0.21}^{+0.13}$ & $449_{-88}^{+116}$ & - & - & 77/74 (1.05)\\\hline
WAM1 & PL & $-1.82_{-0.04}^{+0.04}$ & - & - & - & - & 130/25 (5.24)\\
WAM1 & CPL & $-1.19_{-0.14}^{+0.16}$ & - & $1143_{-153}^{+180}$ & - & - & 31/24 (1.33)\\
WAM1 & Band & $-0.74_{-0.31}^{+0.41}$ & $-2.36_{-0.30}^{+0.17}$ & $762_{-130}^{+185}$ & - & - & 23/23 (1.01)\\\hline
BAT & PL & $-1.17_{-0.03}^{+0.03}$ & - & - & - & - & 51/57 (0.91)\\
BAT & CPL & - & - & - & - & - & -\\
BAT & Band & - & - & - & - & - & -\\\hline
BAT+WAM1 & PL & $-1.46_{-0.03}^{+0.02}$ & - & - & $1.04_{-0.07}^{+0.13}$ & - & 670/83 (8.08)\\
BAT+WAM1 & CPL & $-1.12_{-0.04}^{+0.04}$ & - & $1100_{-126}^{+142}$ & $0.95_{-0.07}^{+0.08}$ & - & 83/82 (1.02)\\
BAT+WAM1 & Band & $-1.10_{-0.04}^{+0.04}$ & $-2.51_{-0.63}^{+0.26}$ & $943_{-134}^{+165}$ & $0.98_{-0.08}^{+0.08}$ & - & 78/81 (0.96)\\\hline
KW+BAT & PL & $-1.35_{-0.02}^{+0.02}$ & - & - & - & $0.91_{-0.04}^{+0.04}$ & 413/134 (3.09)\\
KW+BAT & CPL & $-1.08_{-0.04}^{+0.04}$ & - & $759_{-110}^{+137}$ & - & $0.89_{-0.03}^{+0.04}$ & 147/133 (1.11)\\
KW+BAT & Band & $-1.04_{-0.05}^{+0.05}$ & $-1.97_{-0.37}^{+0.17}$ & $596_{-105}^{+144}$ & - & $0.88_{-0.03}^{+0.04}$ & 137/132 (1.04)\\\hline
KW+WAM1 & PL & $-1.53_{-0.02}^{+0.02}$ & - & - & $0.97_{-0.06}^{+0.08}$ & - & 623/102 (6.11)\\
KW+WAM1 & CPL & $-1.13_{-0.05}^{+0.05}$ & - & $995_{-107}^{+130}$ & $0.91_{-0.05}^{+0.05}$ & - & 137/101 (1.36)\\
KW+WAM1 & Band & $-1.05_{-0.06}^{+0.06}$ & $-2.30_{-0.23}^{+0.15}$ & $766_{-96}^{+112}$ & $0.92_{-0.05}^{+0.05}$ & - & 120/100 (1.20)\\\hline
KW+WAM+BAT & PL & $-1.44_{-0.02}^{+0.01}$ & - & - & $0.77_{-0.04}^{+0.06}$ & $0.81_{-0.03}^{+0.03}$ & 926/160 (5.79)\\
KW+WAM+BAT & CPL & $-1.12_{-0.03}^{+0.03}$ & - & $974_{-92}^{+115}$ & $0.90_{-0.05}^{+0.05}$ & $0.91_{-0.03}^{+0.04}$ & 189/159 (1.19)\\
KW+WAM+BAT & Band & $-1.08_{-0.03}^{+0.04}$ & $-2.33_{-0.26}^{+0.16}$ & $804_{-88}^{+104}$ & $0.93_{-0.05}^{+0.05}$  & $0.90_{-0.03}^{+0.04}$ & 172/158 (1.09)\\
\hline
\end{tabular}
\end{center}
\end{table}


==> table42.tex <==
\begin{table}
\caption{Spectral parameters: 070328 Reg3}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM1) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.56_{-0.16}^{+0.15}$ & - & - & - & - & 63/60 (1.06)\\
KW & CPL & $-0.92_{-0.58}^{+0.82}$ & - & $219_{-84}^{+806}$ & - & - & 59/59 (1.00)\\
KW & Band & $0.13_{-4.72}^{+1.52}$ & $-1.93_{-0.29}^{+0.31}$ & $105_{-14}^{+211}$ & - & - & 56/58 (0.98)\\\hline
WAM1 & PL & $-1.99_{-0.37}^{+0.28}$ & - & - & - & - & 21/15 (1.41)\\
WAM1 & CPL & - & - & - & - & - & -\\
WAM1 & Band & - & - & - & - & - & -\\\hline
BAT & PL & $-1.34_{-0.09}^{+0.09}$ & - & - & - & - & 37/57 (0.65)\\
BAT & CPL & $-1.03_{-0.36}^{+0.36}$ & - & $>110$ & - & - & 35/56 (0.63)\\
BAT & Band & - & - & - & - & - & -\\\hline
BAT+WAM1 & PL & $-1.41_{-0.09}^{+0.08}$ & - & - & $0.54_{-0.18}^{+0.24}$ & - & 73/73 (1.00)\\
BAT+WAM1 & CPL & $-1.25_{-0.12}^{+0.14}$ & - & $498_{-233}^{+752}$ & $0.93_{-0.29}^{+0.40}$ & - & 55/72 (0.77)\\
BAT+WAM1 & Band & - & - & - & - & - & -\\\hline
KW+BAT & PL & $-1.40_{-0.08}^{+0.08}$ & - & - & - & $1.07_{-0.19}^{+0.25}$ & 105/118 (0.89)\\
KW+BAT & CPL & $-1.12_{-0.19}^{+0.25}$ & - & $240_{-93}^{+368}$ & - & $0.88_{-0.14}^{+0.20}$ & 95/117 (0.81)\\
KW+BAT & Band & $-1.01_{-0.27}^{+0.37}$ & $<-1.57$ & $175_{-68}^{+279}$ & - & $0.87_{-0.14}^{+0.19}$ & 94/116 (0.81)\\\hline
KW+WAM1 & PL & $-1.67_{-0.14}^{+0.13}$ & - & - & $0.94_{-0.30}^{+0.45}$ & - & 89/76 (1.18)\\
KW+WAM1 & CPL & $-1.27_{-0.29}^{+0.38}$ & - & $436_{-178}^{+710}$ & $0.94_{-0.26}^{+0.36}$ & - & 79/75 (1.07)\\
KW+WAM1 & Band & $+0.02_{-1.46}^{+4.98}$ & $<-1.72$ & $112_{-69}^{+584}$ & $1.08_{-0.34}^{+0.46}$ & - & 78/74 (1.06)\\\hline
KW+WAM1+BAT & PL & $-1.45_{-0.08}^{+0.07}$ & - & - & $0.61_{-0.18}^{+0.23}$ & $1.00_{-0.17}^{+0.22}$ & 138/134 (1.04)\\
KW+WAM1+BAT & CPL & $-1.22_{-0.13}^{+0.14}$ & - & $391_{-144}^{+408}$ & $0.94_{-0.26}^{+0.33}$ & $0.93_{-0.14}^{+0.21}$ & 116/133 (0.87)\\
KW+WAM1+BAT & Band & $-1.02_{-0.39}^{+0.36}$ & $<-1.73$ & $181_{-69}^{+659}$ & $1.07_{-0.31}^{+0.42}$  & $0.87_{-0.13}^{+0.21}$ & 115/132 (0.87)\\
\hline
\end{tabular}
\end{center}
\end{table}


==> table43.tex <==
\begin{table}
\caption{Spectral parameters: 070328 Reg13}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM1) & C(BAT) & $\chi^{2}$/dof\\\hline
%data
KW & PL & $-1.43_{-0.03}^{+0.03}$ & - & - & - & - & 190/76 (2.51)\\
KW & CPL & $-1.04_{-0.09}^{+0.10}$ & - & $622_{-112}^{+163}$ & - & - & 84/75 (1.13)\\
KW & Band & $-0.88_{-0.13}^{+0.15}$ & $-1.91_{-0.23}^{+0.15}$ & $407_{-90}^{+119}$ & - & - & 71/74 (0.96)\\\hline
WAM1 & PL & $-1.85_{-0.05}^{+0.04}$ & - & - & - & - & 105/25 (4.22)\\
WAM1 & CPL & $-1.21_{-0.16}^{+0.18}$ & - & $1115_{-160}^{+203}$ & - & - & 31/24 (1.31)\\
WAM1 & Band & $-0.65_{-0.44}^{+0.55}$ & $-2.33_{-0.37}^{+0.17}$ & $706_{-126}^{+242}$ & - & - & 25/23 (1.11)\\\hline
BAT & PL & $-1.19_{-0.03}^{+0.03}$ & - & - & - & - & 38/57 (0.68)\\
BAT & CPL & - & - & - & - & - & -\\
BAT & Band & - & - & - & - & - & -\\\hline
BAT+WAM1 & PL & $-1.43_{-0.03}^{+0.02}$ & - & - & $0.86_{-0.07}^{+0.12}$ & - & 550/83 (6.63)\\
BAT+WAM1 & CPL & $-1.14_{-0.04}^{+0.04}$ & - & $1083_{-141}^{+165}$ & $0.94_{-0.08}^{+0.08}$ & - & 69/82 (0.85)\\
BAT+WAM1 & Band & $-1.13_{-0.04}^{+0.04}$ & $-2.56_{-1.31}^{+0.33}$ & $936_{-166}^{+203}$ & $0.98_{-0.09}^{+0.10}$ & - & 66/81 (0.82)\\\hline
KW+BAT & PL & $-1.35_{-0.02}^{+0.02}$ & - & - & - & $0.94_{-0.04}^{+0.04}$ & 323/134 (2.41)\\
KW+BAT & CPL & $-1.10_{-0.04}^{+0.04}$ & - & $690_{-111}^{+148}$ & - & $0.89_{-0.04}^{+0.04}$ & 123/133 (0.93)\\
KW+BAT & Band & $-1.06_{-0.05}^{+0.05}$ & $-1.94_{-0.42}^{+0.17}$ & $539_{-106}^{+152}$ & - & $0.88_{-0.04}^{+0.04}$ & 116/132 (0.88)\\\hline
KW+WAM1 & PL & $-1.55_{-0.03}^{+0.02}$ & - & - & $0.96_{-0.07}^{+0.09}$ & - & 480/102 (4.71)\\
KW+WAM1 & CPL & $-1.16_{-0.06}^{+0.06}$ & - & $965_{-117}^{+156}$ & $0.92_{-0.06}^{+0.06}$ & - & 126/101 (1.25)\\
KW+WAM1 & Band & $-1.08_{-0.07}^{+0.08}$ & $-2.30_{-0.30}^{+0.17}$ & $732_{-109}^{+139}$ & $0.94_{-0.06}^{+0.06}$ & - & 114/100 (1.15)\\\hline
KW+WAM1+BAT & PL & $-1.43_{-0.02}^{+0.02}$ & - & - & $0.72_{-0.04}^{+0.06}$ & $0.83_{-0.04}^{+0.03}$ & 741/160 (4.63)\\
KW+WAM1+BAT & CPL & $-1.14_{-0.03}^{+0.03}$ & - & $947_{-112}^{+123}$ & $0.91_{-0.05}^{+0.06}$ & $0.91_{-0.04}^{+0.04}$ & 164/159 (1.04)\\
KW+WAM1+BAT & Band & $-1.11_{-0.04}^{+0.04}$ & $-2.33_{-0.32}^{+0.18}$ & $767_{-100}^{+124}$ & $0.94_{-0.06}^{+0.06}$  & $0.90_{-0.04}^{+0.04}$ & 152/158 (0.97)\\
\hline
\end{tabular}
\end{center}
\end{table}


==> table44.tex <==
\begin{table}
\caption{Fluxes: 051008 Reg1 \label{tbl:051008_reg1_flux}}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
% data
KW & 20-1000 & $14.9_{-0.6}^{+0.6}$ & $17.3_{-0.4}^{+0.7}$ & $16.8_{-1.0}^{+0.9}$ & - \\
WAM0 & 120-1000 & $12.0_{-0.3}^{+0.3}$ & $13.7_{-0.4}^{+0.4}$ & $13.6_{-0.5}^{+0.5}$ & - \\
WAM3 & 120-1000 & $11.9_{-0.4}^{+0.4}$ & $13.4_{-0.5}^{+0.2}$ & $13.3_{-0.5}^{+0.5}$ & - \\
BAT & 15-150 & $ 3.4_{-0.1}^{+0.1}$ & $ 3.3_{-0.1}^{+0.1}$ & - & - \\
BAT+WAM0 & 15-1000 & $ 9.5_{-0.5}^{+0.5}$ & $16.3_{-1.1}^{+1.2}$ & $16.2_{-1.1}^{+1.2}$ & BAT \\
BAT+WAM3 & 15-1000 & $ 8.9_{-0.5}^{+0.5}$ & $15.1_{-1.0}^{+1.1}$ & $14.9_{-1.1}^{+1.1}$ & BAT \\
KW+BAT & 15-1000 & $15.4_{-0.6}^{+0.6}$ & $17.4_{-0.7}^{+0.7}$ & $16.9_{-0.9}^{+0.9}$ & KW \\
KW+WAM0 & 20-1000 & $13.8_{-0.6}^{+0.6}$ & $17.2_{-0.7}^{+0.7}$ & $17.2_{-0.7}^{+0.7}$ & KW \\
KW+WAM3 & 20-1000 & $13.6_{-0.6}^{+0.6}$ & $16.9_{-0.7}^{+0.7}$ & $16.7_{-0.7}^{+0.8}$ & KW \\
KW+2WAM+BAT & 15-1000 & $14.1_{-0.6}^{+0.6}$ & $17.2_{-0.6}^{+0.7}$ & $17.0_{-0.7}^{+0.7}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table45.tex <==
\begin{table}
\caption{Fluxes: 051008 Reg2}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $ 1.9_{-0.3}^{+0.3}$ & $ 1.7_{-0.3}^{+0.3}$ & $ 1.7_{-0.3}^{+0.2}$ & - \\
WAM0 & 120-1000 & $ 1.8_{-0.2}^{+0.2}$ & $ 1.9_{-0.2}^{+0.2}$ & $ 1.9_{-0.2}^{+0.2}$ & - \\
WAM3 & 120-1000 & $ 1.9_{-0.2}^{+0.2}$ & $ 1.9_{-0.2}^{+0.2}$ & $ 1.9_{-0.2}^{+0.2}$ & - \\
KW-WAM0 & 20-1000 & $ 1.8_{-0.3}^{+0.3}$ & $ 1.9_{-0.3}^{+0.3}$ & $ 2.0_{-0.1}^{+0.2}$ & KW \\
KW-WAM3 & 20-1000 & $ 1.8_{-0.3}^{+0.3}$ & $ 1.9_{-0.3}^{+0.3}$ & $ 1.9_{-0.2}^{+0.3}$ & KW \\
KW-2WAM & 20-1000 & $ 1.8_{-0.2}^{+0.3}$ & $ 2.0_{-0.1}^{+0.3}$ & $ 1.9_{-0.3}^{+0.3}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table46.tex <==
\begin{table}
\caption{Fluxes: 051008 Reg12}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $ 4.4_{-0.2}^{+0.2}$ & $ 4.6_{-0.3}^{+0.3}$ & $ 4.4_{-0.3}^{+0.4}$ & - \\
WAM0 & 120-1000 & $ 3.6_{-0.1}^{+0.1}$ & $ 4.0_{-0.2}^{+0.2}$ & $ 3.9_{-0.2}^{+0.2}$ & - \\
WAM3 & 120-1000 & $ 3.6_{-0.1}^{+0.1}$ & $ 4.0_{-0.2}^{+0.2}$ & $ 4.0_{-0.2}^{+0.2}$ & - \\
KW-WAM0 & 20-1000 & $ 4.1_{-0.2}^{+0.2}$ & $ 4.8_{-0.2}^{+0.3}$ & $ 4.7_{-0.3}^{+0.3}$ & KW \\
KW-WAM3 & 20-1000 & $ 4.1_{-0.2}^{+0.2}$ & $ 4.7_{-0.3}^{+0.3}$ & $ 4.5_{-0.3}^{+0.3}$ & KW \\
KW-2WAM & 20-1000 & $ 4.0_{-0.2}^{+0.2}$ & $ 4.7_{-0.2}^{+0.2}$ & $ 4.7_{-0.3}^{+0.3}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table47.tex <==
\begin{table}
\caption{Fluxes: 051221A Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $100.2_{-7.6}^{+7.6}$ & $100.9_{-9.5}^{+9.2}$ & $97.7_{-8.4}^{+8.3}$ & - \\
WAM0 & 120-1000 & $14.1_{-3.6}^{+3.5}$ & $14.3_{-3.7}^{+3.6}$ & $14.2_{-3.9}^{+3.7}$ & - \\
WAM1 & 120-1000 & $13.9_{-1.5}^{+1.5}$ & $13.9_{-1.5}^{+1.5}$ & $13.9_{-1.1}^{+1.1}$ & - \\
BAT & 15-150 & $29.0_{-1.0}^{+1.0}$ & $28.8_{-1.0}^{+1.0}$ & - & - \\
BAT-WAM0 & 15-1000 & $224.0_{-23.7}^{+26.4}$ & $111.1_{-38.7}^{+74.9}$ & $117.6_{-32.5}^{+51.8}$ & BAT \\
BAT-WAM1 & 15-1000 & $174.4_{-18.0}^{+20.0}$ & $90.6_{-14.6}^{+17.7}$ & $86.1_{-11.8}^{+14.0}$ & BAT \\
KW-BAT & 15-1000 & $108.9_{-7.6}^{+7.6}$ & $98.2_{-10.2}^{+10.2}$ & $99.1_{-8.4}^{+8.3}$ & KW \\
KW-WAM0 & 20-1000 & $100.1_{-7.6}^{+7.6}$ & $101.8_{-4.6}^{+9.0}$ & $98.3_{-8.1}^{+8.1}$ & KW \\
KW-WAM1 & 20-1000 & $95.3_{-7.7}^{+7.7}$ & $98.1_{-8.5}^{+8.6}$ & $95.4_{-7.8}^{+7.9}$ & KW \\
KW-2WAM-BAT & 15-1000 & $109.8_{-7.4}^{+7.4}$ & $98.5_{-8.8}^{+9.0}$ & $97.9_{-7.6}^{+7.7}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table48.tex <==
\begin{table}
\caption{Fluxes: 060105 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $19.0_{-0.4}^{+0.4}$ & $21.8_{-0.5}^{+0.5}$ & $21.9_{-0.6}^{+0.4}$ & - \\
WAM0 & 120-1000 & $13.4_{-1.3}^{+1.3}$ & $15.3_{-1.7}^{+0.8}$ & $15.2_{-1.8}^{+1.6}$ & - \\
WAM3 & 120-1000 & $34.4_{-2.0}^{+2.0}$ & $36.4_{-1.1}^{+2.2}$ & $35.8_{-1.2}^{+2.6}$ & - \\
BAT & 15-150 & $ 3.8_{-0.1}^{+0.1}$ & - & - & - \\
BAT-WAM0 & 15-1000 & $28.0_{-2.2}^{+2.4}$ & $20.2_{-2.3}^{+2.4}$ & $20.4_{-0.4}^{+1.5}$ & BAT \\
BAT-WAM3 & 15-1000 & $23.5_{-1.9}^{+2.2}$ & $13.7_{-1.2}^{+1.3}$ & $14.2_{-1.2}^{-2.5}$ & BAT \\
KW-BAT & 15-1000 & $19.6_{-0.4}^{+0.4}$ & $21.9_{-0.5}^{+0.5}$ & $22.2_{-0.8}^{+0.3}$ & KW \\
KW-WAM0 & 20-1000 & $19.0_{-0.4}^{+0.4}$ & $21.9_{-0.5}^{+0.5}$ & $21.9_{-0.6}^{+0.4}$ & KW \\
KW-WAM3 & 20-1000 & $18.9_{-0.4}^{+0.4}$ & $21.5_{-0.5}^{+0.5}$ & $21.6_{-0.4}^{+0.4}$ & KW \\
KW-2WAM-BAT & 15-1000 & $19.5_{-0.4}^{+0.4}$ & $21.6_{-0.5}^{+0.5}$ & $21.8_{-0.6}^{+0.4}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table49.tex <==
\begin{table}
\caption{Fluxes: 060105 Reg2}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $11.7_{-0.3}^{+0.3}$ & $10.2_{-0.4}^{+0.4}$ & $10.4_{-0.4}^{+0.4}$ & - \\
WAM0 & 120-1000 & $ 6.3_{-1.3}^{+1.3}$ & $ 6.4_{-1.8}^{+1.4}$ & $ 6.3_{-1.4}^{+1.1}$ & - \\
WAM3 & 120-1000 & $16.9_{-1.9}^{+1.9}$ & $16.8_{-2.2}^{+2.2}$ & $16.8_{-2.1}^{+2.0}$ & - \\
BAT & 15-150 & $ 3.82_{-0.07}^{+0.07}$ & $ 3.80_{-0.08}^{+0.08}$ & - & - \\
BAT-WAM0 & 15-1000 & $22.7_{-1.5}^{+1.6}$ & $10.4_{-1.9}^{+2.6}$ & $10.5_{-1.5}^{+2.4}$ & BAT \\
BAT-WAM3 & 15-1000 & $21.9_{-1.4}^{+1.5}$ & $ 8.9_{-1.0}^{+1.2}$ & $ 8.8_{-1.0}^{+1.2}$ & BAT \\
KW-BAT & 15-1000 & $12.73_{-0.3}^{+0.3}$ & $10.6_{-0.4}^{+0.4}$ & $10.6_{-0.4}^{+0.4}$ & KW \\
KW-WAM0 & 20-1000 & $11.7_{-0.3}^{+0.3}$ & $10.2_{-0.4}^{+0.4}$ & $10.4_{-0.4}^{+0.4}$ & KW \\
KW-WAM3 & 20-1000 & $11.6_{-0.3}^{+0.3}$ & $10.2_{-0.4}^{+0.4}$ & $10.3_{-0.4}^{+0.4}$ & KW \\
KW-2WAM-BAT & 15-1000 & $12.7_{-0.3}^{+0.3}$ & $10.5_{-0.4}^{+0.4}$ & $10.6_{-0.4}^{+0.4}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table50.tex <==
\begin{table}
\caption{Fluxes: 060105 Reg12}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $15.7_{-0.3}^{+0.3}$ & $16.1_{-0.4}^{+0.4}$ & $15.8_{-0.4}^{+0.4}$ & - \\
WAM0 & 120-1000 & $10.1_{-1.0}^{+1.0}$ & $10.8_{-1.1}^{+1.2}$ & $10.6_{-1.2}^{+1.2}$ & - \\
WAM3 & 120-1000 & $25.7_{-1.4}^{+1.4}$ & $26.8_{-1.5}^{+1.5}$ & $26.3_{-1.5}^{+1.9}$ & - \\
BAT & 15-150 & $ 3.82_{-0.06}^{+0.06}$ & - & - & - \\
BAT-WAM0 & 15-1000 & $25.1_{-1.4}^{+1.5}$ & $16.6_{-1.9}^{+2.0}$ & $16.3_{-2.3}^{+2.0}$ & BAT \\
BAT-WAM3 & 15-1000 & $22.5_{-1.3}^{+1.4}$ & $11.5_{-0.9}^{+1.0}$ & $11.1_{-0.8}^{+0.9}$ & BAT \\
KW-BAT & 15-1000 & $16.4_{-0.3}^{+0.3}$ & $16.3_{-0.4}^{+0.4}$ & $16.1_{-0.4}^{+0.5}$ & KW \\
KW-WAM0 & 20-1000 & $15.7_{-0.3}^{+0.3}$ & $16.1_{-0.4}^{+0.4}$ & $15.8_{-0.4}^{+0.4}$ & KW \\
KW-WAM3 & 20-1000 & $15.6_{-0.3}^{+0.3}$ & $15.8_{-0.4}^{+0.4}$ & $15.6_{-0.3}^{+0.4}$ & KW \\
KW-2WAM-BAT & 15-1000 & $16.3_{-0.3}^{+0.3}$ & $16.1_{-0.3}^{+0.3}$ & $15.9_{-0.4}^{+0.4}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table51.tex <==
\begin{table}
\caption{Fluxes: 060117 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $12.0_{-0.5}^{+0.5}$ & $10.2_{-0.5}^{+0.6}$ & $10.2_{-0.6}^{+0.5}$ & - \\
WAM0 & 120-1000 & $ 5.2_{-0.4}^{+0.4}$ & $ 5.2_{-0.4}^{+0.4}$ & $ 5.1_{+0.2}^{+0.2}$ & - \\
WAM1 & 120-1000 & $ 4.9_{-0.3}^{+0.3}$ & $ 4.8_{-0.4}^{+0.3}$ & $ 5.6_{-0.4}^{-0.7}$ & - \\
BAT & 15-150 & $ 7.1_{-0.2}^{+0.2}$ & $ 7.0_{-0.2}^{+0.2}$ & $ 6.9_{-0.2}^{+0.2}$ & - \\
BAT-WAM0 & 15-1000 & $14.3_{-0.7}^{+0.7}$ & $11.1_{-0.8}^{+1.0}$ & $10.8_{-0.7}^{+0.8}$ & BAT \\
BAT-WAM1 & 15-1000 & $14.0_{-0.6}^{+0.7}$ & $11.6_{-0.7}^{+0.8}$ & $11.1_{-0.6}^{+0.7}$ & BAT \\
KW-BAT & 15-1000 & $13.5_{-0.5}^{+0.5}$ & $10.8_{-0.5}^{+0.6}$ & $11.2_{-0.6}^{+0.7}$ & KW \\
KW-WAM0 & 20-1000 & $11.8_{-0.5}^{+0.5}$ & $10.5_{-0.5}^{+0.5}$ & $10.8_{-0.5}^{+0.5}$ & KW \\
KW-WAM1 & 20-1000 & $11.7_{-0.5}^{+0.5}$ & $10.8_{-0.5}^{+0.5}$ & $11.0_{-0.5}^{+0.5}$ & KW \\
KW-2WAM-BAT & 15-1000 & $13.2_{-0.4}^{+0.4}$ & $11.6_{-0.5}^{+0.5}$ & $11.6_{-0.4}^{+0.6}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table52.tex <==
\begin{table}
\caption{Fluxes: 060117 Reg2}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $31.9_{-0.8}^{+0.8}$ & $26.6_{-0.8}^{+0.9}$ & $27.5_{-1.0}^{+1.0}$ & - \\
WAM0 & 120-1000 & $12.2_{-0.6}^{+0.6}$ & $12.1_{-0.5}^{+0.5}$ & $12.6_{-0.2}^{-0.3}$ & - \\
WAM1 & 120-1000 & $11.8_{-0.4}^{+0.4}$ & $11.2_{-0.6}^{+0.6}$ & $11.3_{-0.5}^{+0.5}$ & - \\
BAT & 15-150 & $18.8_{-0.3}^{+0.3}$ & $18.5_{-0.4}^{+0.4}$ & $18.5_{-0.3}^{+0.3}$ & - \\
BAT-WAM0 & 15-1000 & $38.1_{-1.4}^{+1.4}$ & $27.8_{-1.1}^{+1.2}$ & $27.5_{-1.1}^{+1.2}$ & BAT \\
BAT-WAM1 & 15-1000 & $36.5_{-1.3}^{+1.3}$ & $29.3_{-1.0}^{+1.1}$ & $29.5_{-1.0}^{+1.1}$ & BAT \\
KW-BAT & 15-1000 & $35.8_{-0.8}^{+0.8}$ & $28.0_{-0.8}^{+0.9}$ & $29.0_{-1.0}^{+1.1}$ & KW \\
KW-WAM0 & 20-1000 & $30.5_{-0.8}^{+0.8}$ & $26.9_{-0.7}^{+0.7}$ & $27.8_{-0.8}^{+0.8}$ & KW \\
KW-WAM1 & 20-1000 & $30.1_{-0.8}^{+0.8}$ & $27.6_{-0.7}^{+0.7}$ & $28.3_{-0.8}^{+0.8}$ & KW \\
KW-2WAM-BAT & 15-1000 & $33.7_{-0.8}^{+0.8}$ & $29.1_{-0.7}^{+0.7}$ & $29.6_{-0.7}^{+0.7}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table53.tex <==
\begin{table}
\caption{Fluxes: 060117 Reg3}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $ 8.0_{-0.4}^{+0.4}$ & $ 6.7_{-0.4}^{+0.4}$ & $ 6.8_{-0.4}^{+0.5}$ & - \\
WAM0 & 120-1000 & $ 2.7_{-0.3}^{+0.4}$ & - & - & - \\
WAM1 & 120-1000 & $ 2.2_{-0.3}^{+0.3}$ & - & - & - \\
BAT & 15-150 & $ 6.0_{-0.2}^{+0.2}$ & $ 5.9_{-0.2}^{+0.2}$ & $ 5.8_{-0.2}^{+0.2}$ & - \\
BAT-WAM0 & 15-1000 & $ 9.7_{-0.4}^{+0.4}$ & $ 7.2_{-0.4}^{+0.5}$ & $ 7.3_{-0.4}^{+0.5}$ & BAT \\
BAT-WAM1 & 15-1000 & $ 9.7_{-0.4}^{+0.4}$ & $ 7.5_{-0.4}^{+0.5}$ & $ 7.9_{-0.7}^{+0.6}$ & BAT \\
KW-BAT & 15-1000 & $ 9.5_{-0.4}^{+0.4}$ & $ 7.4_{-0.3}^{+0.4}$ & $ 7.5_{-0.4}^{+0.5}$ & KW \\
KW-WAM0 & 20-1000 & $ 7.8_{-0.4}^{+0.4}$ & $ 6.8_{-0.3}^{+0.4}$ & $ 7.0_{-0.4}^{+0.4}$ & KW \\
KW-WAM1 & 20-1000 & $ 7.8_{-0.4}^{+0.4}$ & $ 7.0_{-0.3}^{+0.4}$ & $ 7.1_{-0.4}^{+0.4}$ & KW \\
KW-2WAM-BAT & 15-1000 & $ 9.4_{-0.4}^{+0.4}$ & $ 7.8_{-0.3}^{+0.3}$ & $ 7.9_{-0.3}^{+0.4}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table54.tex <==
\begin{table}
\caption{Fluxes: 060117 Reg13}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $15.3_{-0.3}^{+0.3}$ & $12.7_{-0.3}^{+0.4}$ & $13.1_{-0.4}^{+0.4}$ & - \\
WAM0 & 120-1000 & $ 5.9_{-0.3}^{+0.3}$ & - & - & - \\
WAM1 & 120-1000 & $ 5.5_{-0.2}^{+0.2}$ & - & - & - \\
BAT & 15-150 & $ 9.4_{-0.1}^{+0.1}$ & $ 9.2_{-0.2}^{+0.2}$ & $ 9.1_{-0.2}^{+0.2}$ & - \\
BAT-WAM0 & 15-1000 & $17.5_{-0.5}^{+0.5}$ & $13.5_{-0.5}^{+0.5}$ & $13.4_{-0.5}^{+0.5}$ & BAT \\
BAT-WAM1 & 15-1000 & $17.2_{-0.5}^{+0.5}$ & $14.2_{-0.4}^{+0.5}$ & $14.1_{-0.5}^{+0.6}$ & BAT \\
KW-BAT & 15-1000 & $17.0_{-0.3}^{+0.3}$ & $13.6_{-0.4}^{+0.4}$ & $14.1_{-0.4}^{+0.4}$ & KW \\
KW-WAM0 & 20-1000 & $14.8_{-0.3}^{+0.3}$ & $12.9_{-0.3}^{+0.3}$ & $13.3_{-0.3}^{+0.3}$ & KW \\
KW-WAM1 & 20-1000 & $14.7_{-0.3}^{+0.3}$ & $13.3_{-0.3}^{+0.3}$ & $13.6_{-0.3}^{+0.3}$ & KW \\
KW-2WAM-BAT & 15-1000 & $16.4_{-0.3}^{+0.3}$ & $14.2_{-0.3}^{+0.3}$ & $14.4_{-0.3}^{+0.3}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table55.tex <==
\begin{table}
\caption{Fluxes: 060124 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $ 3.4_{-0.4}^{+0.4}$ & $ 2.8_{-0.4}^{+0.5}$ & $ 2.8_{-0.3}^{+0.5}$ & - \\
WAM2 & 120-1000 & $ 1.6_{-0.5}^{+0.5}$ & - &  - & - \\
WAM3 & 120-1000 & $ 1.6_{-0.3}^{+0.4}$ & - &  - & - \\
KW-WAM2 & 20-1000 & $ 3.3_{-0.4}^{+0.4}$ & $ 2.9_{-0.4}^{+0.5}$ & $ 2.9_{-0.3}^{+0.4}$ & KW \\
KW-WAM3 & 20-1000 & $ 3.3_{-0.4}^{+0.4}$ & $ 3.0_{-0.4}^{+0.5}$ & $ 3.0_{-0.3}^{+0.5}$ & KW \\
KW-2WAM & 20-1000 & $ 3.3_{-0.4}^{+0.4}$ & $ 3.0_{-0.4}^{+0.4}$ & $ 3.1_{-0.3}^{+0.4}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table56.tex <==
\begin{table}
\caption{Fluxes: 060124 Reg2}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $11.1_{-0.5}^{+0.5}$ & $10.4_{-0.7}^{+0.7}$ & $10.4_{-0.6}^{+0.6}$ & - \\
WAM2 & 120-1000 & $ 5.0_{-0.6}^{+0.6}$ & $ 5.0_{-0.7}^{+0.7}$ & $ 4.8_{-0.6}^{+0.6}$ & - \\
WAM3 & 120-1000 & $ 4.6_{-0.4}^{+0.4}$ & $ 4.5_{-0.5}^{+0.5}$ & $ 4.5_{-0.2}^{+0.5}$ & - \\
KW-WAM2 & 20-1000 & $10.9_{-0.5}^{+0.5}$ & $10.5_{-0.6}^{+0.7}$ & $10.4_{-0.6}^{+0.6}$ & KW \\
KW-WAM3 & 20-1000 & $10.7_{-0.5}^{+0.5}$ & $10.3_{-0.6}^{+0.6}$ & $10.2_{-0.6}^{+0.6}$ & KW \\
KW-2WAM & 20-1000 & $10.6_{-0.5}^{+0.5}$ & $10.3_{-0.6}^{+0.6}$ & $10.3_{-0.5}^{+0.5}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table57.tex <==
\begin{table}
\caption{Fluxes: 060124 Reg3}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $ 1.9_{-0.3}^{+0.3}$ & $ 1.5_{-0.2}^{+0.3}$ & $ 1.5_{-0.3}^{+0.2}$ & - \\
WAM2 & 120-1000 & $ 0.8_{-0.3}^{+0.4}$ & $ 0.7_{-0.2}^{+0.3}$ & - & - \\
WAM3 & 120-1000 & $ 0.9_{-0.3}^{+0.3}$ & - & - & - \\
KW-WAM2 & 20-1000 & $ 1.8_{-0.3}^{+0.3}$ & $ 1.5_{-0.2}^{+0.3}$ & $ 1.5_{-0.2}^{+0.3}$ & KW \\
KW-WAM3 & 20-1000 & $ 1.8_{-0.3}^{+0.3}$ & $ 1.5_{-0.2}^{+0.3}$ & $ 1.6_{-0.3}^{+0.3}$ & KW \\
KW-2WAM & 20-1000 & $ 1.8_{-0.3}^{+0.3}$ & $ 1.6_{-0.2}^{+0.3}$ & $ 1.6_{-0.2}^{+0.3}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table58.tex <==
\begin{table}
\caption{Fluxes: 060124 Reg13}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
KW & 20-1000 & $ 4.6_{-0.2}^{+0.2}$ & $ 4.1_{-0.3}^{+0.3}$ & $ 4.1_{-0.3}^{+0.3}$ & - \\
WAM2 & 120-1000 & $ 2.0_{-0.3}^{+0.3}$ & $ 1.8_{-0.3}^{+0.4}$ & $ 1.9_{-0.3}^{+0.3}$ & - \\
WAM3 & 120-1000 & $ 2.0_{-0.2}^{+0.2}$ & $ 2.0_{-0.2}^{+0.2}$ & - & - \\
KW-WAM2 & 20-1000 & $ 4.6_{-0.22}^{+0.23}$ & $ 4.1_{-0.3}^{+0.3}$ & $ 4.1_{-0.3}^{+0.3}$ & KW \\
KW-WAM3 & 20-1000 & $ 4.5_{-0.22}^{+0.22}$ & $ 4.2_{-0.3}^{+0.3}$ & $ 4.2_{-0.2}^{+0.2}$ & KW \\
KW-2WAM & 20-1000 & $ 4.5_{-0.22}^{+0.22}$ & $ 4.2_{-0.2}^{+0.3}$ & $ 4.2_{-0.2}^{+0.2}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table59.tex <==
\begin{table}
\caption{Fluxes: 060502A Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $ 2.7_{-0.4}^{+0.5}$ & $ 2.2_{-0.4}^{+0.5}$ & $ 2.4_{-0.6}^{+0.5}$ & - \\
WAM3 & 120-1000 & $ 1.1_{-0.3}^{+0.4}$ & - & - & - \\
BAT & 15-150 & $ 1.21_{-0.06}^{+0.06}$ & $ 1.18_{-0.07}^{+0.07}$ &  - & - \\
BAT-WAM3 & 15-1000 & $ 5.1_{-0.7}^{+0.8}$ & $ 1.9_{-0.4}^{+0.7}$ & $ 2.0_{-0.4}^{+0.6}$ & BAT \\
KW-BAT & 15-1000 & $ 3.4_{-0.4}^{+0.4}$ & $ 2.1_{-0.3}^{+0.4}$ & $ 2.5_{-0.5}^{+0.5}$ & KW \\
KW-WAM3 & 20-1000 & $ 2.5_{-0.4}^{+0.5}$ & $ 2.1_{-0.4}^{+0.4}$ & $ 2.2_{-0.4}^{+0.4}$ & KW \\
KW-WAM-BAT & 15-1000 & $ 3.3_{-0.4}^{+0.4}$ & $ 2.1_{-0.3}^{+0.4}$ & $ 2.3_{-0.4}^{+0.4}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table60.tex <==
\begin{table}
\caption{Fluxes: 060813 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $19.7_{-0.7}^{+0.7}$ & $16.3_{-0.8}^{+0.8}$ & $17.1_{-0.9}^{+0.9}$ & - \\
WAM0 & 120-1000 & $13.4_{-0.5}^{+0.5}$ & $12.8_{-0.6}^{+0.6}$ & - & - \\
WAM3 & 120-1000 & $11.6_{-0.5}^{+0.5}$ & $11.2_{-0.7}^{+0.6}$ & $11.1_{-0.6}^{+0.5}$ & - \\
BAT & 15-150 & $ 6.8_{-0.1}^{+0.1}$ & $ 6.7_{-0.2}^{+0.2}$ & - & - \\
BAT-WAM0 & 15-1000 & $19.8_{-1.1}^{+1.1}$ & $16.7_{-0.9}^{+1.0}$ & $16.7_{-0.9}^{+1.0}$ & BAT \\
BAT-WAM3 & 15-1000 & $22.0_{-1.2}^{+1.3}$ & $16.4_{-1.0}^{+1.1}$ & $16.5_{-1.0}^{+1.0}$ & BAT \\
KW-BAT & 15-1000 & $21.8_{-0.7}^{+0.7}$ & $16.9_{-0.8}^{+0.8}$ & $17.5_{-0.9}^{+0.8}$ & KW \\
KW-WAM0 & 20-1000 & $17.4_{-0.7}^{+0.7}$ & $17.2_{-0.6}^{+0.7}$ & $17.7_{-0.6}^{+0.7}$ & KW \\
KW-WAM3 & 20-1000 & $17.9_{-0.7}^{+0.7}$ & $17.0_{-0.7}^{+0.7}$ & $17.7_{-0.7}^{+0.7}$ & KW \\
KW-2WAM-BAT & 15-1000 & $19.4_{-0.7}^{+0.7}$ & $17.6_{-0.6}^{+0.6}$ & $17.9_{-0.6}^{+0.6}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table61.tex <==
\begin{table}
\caption{Fluxes: 060814 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $ 7.1_{-0.4}^{+0.4}$ & $ 6.3_{-0.5}^{+0.5}$ & $ 6.4_{-0.5}^{+0.5}$ & - \\
WAM0 & 120-1000 & $ 3.5_{-0.5}^{+0.4}$ & - & - & - \\
WAM1 & 120-1000 & $ 4.0_{-0.2}^{+0.2}$ & - & - & - \\
BAT & 15-150 & $ 2.36_{-0.05}^{+0.05}$ & $ 2.34_{-0.05}^{+0.05}$ & - & - \\
BAT-WAM0 & 15-1000 & $ 7.9_{-0.5}^{+0.5}$ & $ 6.0_{-1.0}^{+0.5}$ & $ 5.6_{-0.7}^{+0.9}$ & BAT \\
BAT-WAM1 & 15-1000 & $ 7.3_{-0.4}^{+0.4}$ & $ 6.4_{-0.5}^{+0.5}$ & $ 6.2_{-0.5}^{+0.5}$ & BAT \\
KW-BAT & 15-1000 & $ 7.7_{-0.4}^{+0.4}$ & $ 6.5_{-0.5}^{+0.5}$ & $ 6.6_{-0.5}^{+0.5}$ & KW \\
KW-WAM0 & 20-1000 & $ 7.0_{-0.4}^{+0.4}$ & $ 6.4_{-0.5}^{+0.5}$ & $ 6.4_{-0.4}^{+0.4}$ & KW \\
KW-WAM1 & 20-1000 & $ 6.8_{-0.4}^{+0.4}$ & $ 6.7_{-0.4}^{+0.4}$ & $ 6.6_{-0.4}^{+0.4}$ & KW \\
KW-2WAM-BAT & 15-1000 & $ 7.5_{-0.4}^{+0.4}$ & $ 6.9_{-0.4}^{+0.4}$ & $ 6.7_{-0.4}^{+0.4}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table62.tex <==
\begin{table}
\caption{Fluxes: 060814 Reg2}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $ 3.4_{-0.3}^{+0.3}$ & $ 3.0_{-0.4}^{+0.4}$ & $ 3.1_{-0.4}^{+0.4}$ & - \\
WAM0 & 120-1000 & $ 2.4_{-0.4}^{+0.3}$ & - & - & - \\
WAM1 & 120-1000 & $ 2.5_{-0.2}^{+0.2}$ & - & - & - \\
BAT & 15-150 & $ 1.36_{-0.03}^{+0.03}$ & - & - & - \\
BAT-WAM0 & 15-1000 & $ 4.2_{-0.3}^{+0.3}$ & - & - & BAT \\
BAT-WAM1 & 15-1000 & $ 4.0_{-0.2}^{+0.2}$ & $ 3.7_{-0.3}^{+0.2}$ & $ 3.5_{-0.3}^{+0.5}$ & BAT \\
KW-BAT & 15-1000 & $ 3.9_{-0.3}^{+0.3}$ & $ 3.2_{-0.3}^{+0.4}$ & $ 3.2_{-0.3}^{+0.4}$ & KW \\
KW-WAM0 & 20-1000 & $ 3.5_{-0.3}^{+0.3}$ & $ 3.4_{-0.4}^{+0.3}$ & $ 3.3_{-0.3}^{+0.3}$ & KW \\
KW-WAM1 & 20-1000 & $ 3.4_{-0.3}^{+0.3}$ & $ 3.4_{-0.3}^{+0.3}$ & $ 3.4_{-0.3}^{+0.3}$ & KW \\
KW-2WAM-BAT & 15-1000 & $ 3.9_{-0.3}^{+0.3}$ & $ 3.7_{-0.3}^{+0.3}$ & $ 3.6_{-0.3}^{+0.3}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table63.tex <==
\begin{table}
\caption{Fluxes: 060814 Reg12}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $ 3.1_{-0.2}^{+0.2}$ & $ 2.8_{-0.3}^{+0.3}$ & $ 2.8_{-0.3}^{+0.3}$ & - \\
WAM0 & 120-1000 & $ 1.8_{-0.2}^{+0.2}$ & - & - & - \\
WAM1 & 120-1000 & $ 1.9_{-0.1}^{+0.1}$ & - & - & - \\
BAT & 15-150 & $ 1.10_{-0.02}^{+0.02}$ & - & - & - \\
BAT-WAM0 & 15-1000 & $ 3.3_{-0.2}^{+0.2}$ & $ 3.1_{-0.4}^{+0.4}$ & $ 2.8_{-0.4}^{+0.4}$ & BAT \\
BAT-WAM1 & 15-1000 & $ 3.2_{-0.2}^{+0.2}$ & $ 3.0_{-0.2}^{+0.2}$ & $ 2.8_{-0.2}^{+0.3}$ & BAT \\
KW-BAT & 15-1000 & $ 3.4_{-0.2}^{+0.2}$ & $ 2.9_{-0.3}^{+0.3}$ & $ 2.9_{-0.3}^{+0.3}$ & KW \\
KW-WAM0 & 20-1000 & $ 3.0_{-0.2}^{+0.2}$ & $ 3.0_{-0.3}^{+0.2}$ & $ 2.9_{-0.2}^{+0.2}$ & KW \\
KW-WAM1 & 20-1000 & $ 3.0_{-0.2}^{+0.2}$ & $ 3.0_{-0.2}^{+0.2}$ & $ 3.0_{-0.2}^{+0.2}$ & KW \\
KW-2WAM-BAT & 15-1000 & $ 3.3_{-0.2}^{+0.2}$ & $ 3.1_{-0.2}^{+0.2}$ & $ 3.0_{-0.2}^{+0.2}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table64.tex <==
\begin{table}
\caption{Fluxes: 060904A Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $ 8.2_{-0.5}^{+0.5}$ & $ 6.7_{-0.5}^{+0.5}$ & $ 6.8_{-0.6}^{+0.6}$ & - \\
WAM0 & 120-1000 & $ 4.3_{-0.5}^{+0.5}$ & $ 4.3_{-0.6}^{+0.6}$ & $ 4.4_{-0.6}^{+0.5}$ & - \\
WAM3 & 120-1000 & $ 4.9_{-0.3}^{+0.3}$ & $ 4.9_{-0.3}^{+0.3}$ & $ 4.8_{-0.4}^{+0.3}$ & - \\
BAT & 15-150 & $ 3.02_{-0.06}^{+0.06}$ & - & - & - \\
BAT-WAM0 & 15-1000 & $12.4_{-0.8}^{+0.8}$ & $ 8.2_{-1.0}^{+1.2}$ & $ 8.2_{-0.4}^{+1.0}$ & BAT \\
BAT-WAM3 & 15-1000 & $10.0_{-0.6}^{+0.6}$ & $ 7.5_{-0.5}^{+0.6}$ & $ 7.4_{-0.5}^{+0.6}$ & BAT \\
KW-BAT & 15-1000 & $ 9.6_{-0.5}^{+0.5}$ & $ 7.2_{-0.5}^{+0.5}$ & $ 7.2_{-0.5}^{+0.6}$ & KW \\
KW-WAM0 & 20-1000 & $ 8.0_{-0.5}^{+0.5}$ & $ 7.0_{-0.5}^{+0.5}$ & $ 7.1_{-0.5}^{+0.5}$ & KW \\
KW-WAM3 & 20-1000 & $ 7.4_{-0.5}^{+0.5}$ & $ 7.4_{-0.4}^{+0.4}$ & $ 7.5_{-0.4}^{+0.4}$ & KW \\
KW-2WAM-BAT & 15-1000 & $ 9.2_{-0.5}^{+0.5}$ & $ 7.7_{-0.4}^{+0.4}$ & $ 7.8_{-0.4}^{+0.4}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table65.tex <==
\begin{table}
\caption{Fluxes: 060904A Reg2}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $ 2.5_{-0.4}^{+0.4}$ & $ 1.8_{-0.3}^{+0.3}$ & $ 1.9_{-0.4}^{+0.5}$ & - \\
WAM0 & 120-1000 & $ 1.1_{-0.5}^{+0.5}$ & - & - & - \\
WAM3 & 120-1000 & $ 1.0_{-0.2}^{+0.2}$ & - & - & - \\
BAT & 15-150 & $ 0.98_{-0.04}^{+0.04}$ & $ 0.94_{-0.05}^{+0.05}$ & $ 0.94_{-0.05}^{+0.05}$ & - \\
BAT-WAM0 & 15-1000 & $ 2.8_{-0.3}^{+0.3}$ & $ 1.4_{-0.3}^{+0.9}$ & $ 2.0_{-0.6}^{+0.3}$ & BAT \\
BAT-WAM3 & 15-1000 & $ 2.6_{-0.3}^{+0.3}$ & $ 1.6_{-0.3}^{+0.4}$ & $ 1.6_{-0.3}^{+0.4}$ & BAT \\
KW-BAT & 15-1000 & $ 2.8_{-0.4}^{+0.4}$ & $ 1.8_{-0.3}^{+0.4}$ & $ 1.9_{-0.1}^{+0.6}$ & KW \\
KW-WAM0 & 20-1000 & $ 2.5_{-0.4}^{+0.4}$ & $ 1.9_{-0.3}^{+0.3}$ & $ 2.1_{-0.2}^{+0.4}$ & KW \\
KW-WAM3 & 20-1000 & $ 2.3_{-0.4}^{+0.4}$ & $ 2.0_{-0.3}^{+0.3}$ & $ 2.1_{-0.3}^{+0.4}$ & KW \\
KW-2WAM-BAT & 15-1000 & $ 2.8_{-0.4}^{+0.4}$ & $ 2.1_{-0.3}^{+0.4}$ & $ 2.1_{-0.3}^{+0.4}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table66.tex <==
\begin{table}
\caption{Fluxes: 060904A Reg12}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $ 5.5_{-0.3}^{+0.3}$ & $ 4.3_{-0.3}^{+0.3}$ & $ 4.4_{-0.4}^{+0.4}$ & - \\
WAM0 & 120-1000 & $ 2.8_{-0.4}^{+0.4}$ & $ 2.7_{-0.5}^{+0.5}$ & $ 2.7_{-0.4}^{+0.5}$ & - \\
WAM3 & 120-1000 & $ 3.0_{-0.2}^{+0.2}$ & $ 2.9_{-0.1}^{+0.2}$ & $ 3.0_{-0.1}^{+0.2}$ & - \\
BAT & 15-150 & $ 2.01_{-0.04}^{+0.04}$ & - & - & - \\
BAT-WAM0 & 15-1000 & $ 7.4_{-0.4}^{+0.5}$ & $ 5.2_{-0.7}^{+0.8}$ & $ 5.2_{-0.7}^{+0.7}$ & BAT \\
BAT-WAM3 & 15-1000 & $ 6.3_{-0.3}^{+0.4}$ & $ 4.6_{-0.3}^{+0.4}$ & $ 4.6_{-0.3}^{+0.4}$ & BAT \\
KW-BAT & 15-1000 & $ 6.3_{-0.3}^{+0.3}$ & $ 4.6_{-0.3}^{+0.4}$ & $ 4.7_{-0.4}^{+0.4}$ & KW \\
KW-WAM0 & 20-1000 & $ 5.4_{-0.3}^{+0.3}$ & $ 4.5_{-0.3}^{+0.4}$ & $ 4.7_{-0.4}^{+0.4}$ & KW \\
KW-WAM3 & 20-1000 & $ 5.0_{-0.3}^{+0.3}$ & $ 4.8_{-0.3}^{+0.3}$ & $ 4.9_{-0.3}^{+0.3}$ & KW \\
KW-2WAM-BAT & 15-1000 & $ 6.1_{-0.3}^{+0.3}$ & $ 5.1_{-0.3}^{+0.3}$ & $ 5.1_{-0.3}^{+0.3}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table67.tex <==
\begin{table}
\caption{Fluxes: 060912 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $ 3.1_{-0.5}^{+0.5}$ & - & - & - \\
WAM2 & 120-1000 & $ 1.6_{-0.5}^{+0.5}$ & - & - & - \\
BAT & 15-150 & $ 1.27_{-0.07}^{+0.07}$ & - & - & - \\
BAT-WAM2 & 15-1000 & $ 2.8_{-0.4}^{+0.5}$ & - & - & BAT \\
KW-BAT & 15-1000 & $ 3.4_{-0.5}^{+0.5}$ & - & - & KW \\
KW-WAM2 & 20-1000 & $ 3.1_{-0.5}^{+0.5}$ & - & - & KW \\
KW-WAM-BAT & 15-1000 & $ 3.4_{-0.5}^{+0.5}$ & - & - & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table68.tex <==
\begin{table}
\caption{Fluxes: 061006 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $76.8_{-7.0}^{+7.0}$ & $77.6_{-9.4}^{+9.1}$ & $74.9_{-7.7}^{+7.6}$ & - \\
WAM3 & 120-1000 & $40.3_{-2.0}^{+2.0}$ & $46.0_{-2.5}^{+1.3}$ & $45.4_{-2.8}^{+2.7}$ & - \\
BAT & 15-150 & $10.8_{-0.6}^{+0.6}$ & - & - & - \\
BAT-WAM3 & 15-1000 & $30.9_{-3.7}^{+4.2}$ & $79.6_{-10.1}^{+11.4}$ & $77.9_{-10.2}^{+11.5}$ & BAT \\
KW-BAT & 15-1000 & $81.5_{-6.7}^{+6.7}$ & $77.1_{-9.4}^{+9.4}$ & $75.4_{-7.9}^{+7.7}$ & KW \\
KW-WAM3 & 20-1000 & $51.8_{-6.1}^{+6.3}$ & $79.1_{-7.2}^{+7.4}$ & $78.5_{-7.3}^{+7.4}$ & KW \\
KW-WAM-BAT & 15-1000 & $64.9_{-6.3}^{+6.4}$ & $81.3_{-6.9}^{+7.1}$ & $79.6_{-7.1}^{+7.4}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table69.tex <==
\begin{table}
\caption{Fluxes: 061007 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $12.3_{-0.4}^{+0.4}$ & $10.9_{-0.8}^{+0.6}$ & $11.2_{-0.5}^{+0.5}$ & - \\
WAM2 & 120-1000 & $ 9.2_{-0.7}^{+0.7}$ & $ 9.3_{-0.7}^{+0.7}$ & $ 9.2_{-0.7}^{+0.8}$ & - \\
WAM3 & 120-1000 & $ 9.1_{-0.5}^{+0.5}$ & $ 9.2_{-0.5}^{+0.4}$ & $ 9.2_{-0.5}^{+0.5}$ & - \\
BAT & 15-150 & $ 3.7_{-0.1}^{+0.1}$ & $ 3.7_{-0.1}^{+0.1}$ & - & - \\
BAT-WAM2 & 15-1000 & $17.9_{-1.8}^{+2.1}$ & $12.2_{-1.3}^{+1.5}$ & $10.9_{-1.4}^{+1.5}$ & BAT \\
BAT-WAM3 & 15-1000 & $10.2_{-0.8}^{+0.9}$ & $12.1_{-0.9}^{+1.0}$ & $11.8_{-0.9}^{+1.0}$ & BAT \\
KW-BAT & 15-1000 & $13.1_{-0.4}^{+0.4}$ & $11.3_{-0.5}^{+0.6}$ & $11.5_{-0.5}^{+0.5}$ & KW \\
KW-WAM2 & 20-1000 & $11.9_{-0.4}^{+0.4}$ & $11.5_{-0.5}^{+0.5}$ & $11.3_{-0.4}^{+0.5}$ & KW \\
KW-WAM3 & 20-1000 & $11.4_{-0.4}^{+0.4}$ & $11.8_{-0.5}^{+0.5}$ & $11.5_{-0.4}^{+0.4}$ & KW \\
KW-2WAM-BAT & 15-1000 & $12.4_{-0.4}^{+0.4}$ & $12.0_{-0.4}^{+0.4}$ & $11.7_{-0.4}^{+0.4}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table70.tex <==
\begin{table}
\caption{Fluxes: 061007 Reg2}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $39.6$ & $51.1_{-0.8}^{+0.8}$ & $49.6_{-0.9}^{+0.9}$ & - \\
WAM2 & 120-1000 & $45.7_{-1.3}^{+1.3}$ & $44.0_{-1.3}^{+1.3}$ & $42.9_{-1.4}^{+1.4}$ & - \\
WAM3 & 120-1000 & $47.8$ & $45.2_{-0.9}^{+0.9}$ & $44.0_{-1.0}^{+1.0}$ & - \\
BAT & 15-150 & $ 9.2_{-0.1}^{+0.1}$ & - & - & - \\
BAT-WAM2 & 15-1000 & $26.7$ & $43.4_{-1.9}^{+2.0}$ & $40.5_{-1.9}^{+2.0}$ & BAT \\
BAT-WAM3 & 15-1000 & $14.3$ & $45.9_{-1.8}^{+1.9}$ & $44.5_{-1.8}^{+1.8}$ & BAT \\
KW-BAT & 15-1000 & $41.0$ & $51.5_{-0.8}^{+0.8}$ & $50.5_{-0.9}^{+0.9}$ & KW \\
KW-WAM2 & 20-1000 & $38.3$ & $51.3_{-0.8}^{+0.8}$ & $49.6_{-0.8}^{+0.8}$ & KW \\
KW-WAM3 & 20-1000 & $35.8$ & $51.9_{-0.7}^{+0.7}$ & $50.7_{-0.8}^{+0.8}$ & KW \\
KW-2WAM-BAT & 15-1000 & $37.2$ & $52.0_{-0.7}^{+0.7}$ & $50.7_{-0.7}^{+0.7}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table71.tex <==
\begin{table}
\caption{Fluxes: 061007 Reg3}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $27.6$ & $30.1_{-0.5}^{+0.5}$ & $29.7_{-0.5}^{+0.5}$ & - \\
WAM2 & 120-1000 & $25.4_{-0.9}^{+1.0}$ & $24.6_{-1.0}^{+1.0}$ & $23.9_{-1.0}^{+1.0}$ & - \\
WAM3 & 120-1000 & $26.8$ & $24.9_{-0.7}^{+0.7}$ & $24.6_{-0.7}^{+0.7}$ & - \\
BAT & 15-150 & $ 7.10_{-0.08}^{+0.08}$ & - & - & - \\
BAT-WAM2 & 15-1000 & $39.1$ & $25.7_{-1.1}^{+1.1}$ & $24.2_{-1.1}^{+1.2}$ & BAT \\
BAT-WAM3 & 15-1000 & $21.1$ & $26.6_{-0.9}^{+0.9}$ & $26.2_{-0.9}^{+0.9}$ & BAT \\
KW-BAT & 15-1000 & $29.0$ & $30.6_{-0.5}^{+0.5}$ & $30.3_{-0.5}^{+0.5}$ & KW \\
KW-WAM2 & 20-1000 & $27.0$ & $30.3_{-0.5}^{+0.5}$ & $29.6_{-0.5}^{+0.5}$ & KW \\
KW-WAM3 & 20-1000 & $26.0$ & $30.6_{-0.5}^{+0.5}$ & $30.2_{-0.5}^{+0.5}$ & KW \\
KW-2WAM-BAT & 15-1000 & $27.9$ & $30.8_{-0.4}^{+0.4}$ & $30.3_{-0.4}^{+0.5}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table72.tex <==
\begin{table}
\caption{Fluxes: 061007 Reg4}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $31.7$ & $36.3_{-0.5}^{+0.5}$ & $35.6_{-0.5}^{+0.5}$ & - \\
WAM2 & 120-1000 & $33.0_{-0.9}^{+0.9}$ & $30.8_{-1.0}^{+1.0}$ & $29.7_{-1.1}^{+1.1}$ & - \\
WAM3 & 120-1000 & $35.2$ & $31.2_{-0.7}^{+0.7}$ & $30.4_{-0.7}^{+0.7}$ & - \\
BAT & 15-150 & $ 7.69_{-0.09}^{+0.09}$ & - & - & - \\
BAT-WAM2 & 15-1000 & $33.3$ & $31.8_{-1.2}^{+1.2}$ & $29.5_{-1.2}^{+1.3}$ & BAT \\
BAT-WAM3 & 15-1000 & $15.3$ & $32.8_{-1.0}^{+1.0}$ & $31.9_{-1.0}^{+1.0}$ & BAT \\
KW-BAT & 15-1000 & $32.9$ & $36.8_{-0.5}^{+0.5}$ & $36.2_{-0.5}^{+0.5}$ & KW \\
KW-WAM2 & 20-1000 & $31.0$ & $36.6_{-0.4}^{+0.4}$ & $35.6_{-0.4}^{+0.4}$ & KW \\
KW-WAM3 & 20-1000 & $29.6$ & $37.0_{-0.4}^{+0.4}$ & $36.2_{-0.4}^{+0.4}$ & KW \\
KW-2WAM-BAT & 15-1000 & $31.1$ & $37.2_{-0.4}^{+0.4}$ & $36.4_{-0.4}^{+0.4}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table73.tex <==
\begin{table}
\caption{Fluxes: 061007 Reg5}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $ 1.9_{-0.3}^{+0.3}$ & - & - & - \\
WAM2 & 120-1000 & $ 1.3_{-0.6}^{+0.6}$ & - & - & - \\
WAM3 & 120-1000 & $ 1.0_{-0.3}^{+0.3}$ & - & - & - \\
BAT & 15-150 & $ 0.66_{-0.03}^{+0.03}$ & - & - & - \\
BAT-WAM2 & 15-1000 & $ 1.8_{-0.2}^{+0.2}$ & - & - & BAT \\
BAT-WAM3 & 15-1000 & $ 1.8_{-0.2}^{+0.2}$ & $ 1.4_{-0.3}^{+0.3}$ & - & BAT \\
KW-BAT & 15-1000 & $ 2.1_{-0.3}^{+0.3}$ & - & - & KW \\
KW-WAM2 & 20-1000 & $ 1.8_{-0.3}^{+0.3}$ & - & - & KW \\
KW-WAM3 & 20-1000 & $ 1.7_{-0.3}^{+0.3}$ & $ 1.7_{-0.2}^{+0.4}$ & - & KW \\
KW-2WAM-BAT & 15-1000 & $ 2.0_{-0.3}^{+0.3}$ & $ 1.8_{-0.3}^{+0.3}$ & $ 1.8_{-0.3}^{+0.3}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table74.tex <==
\begin{table}
\caption{Fluxes: 061007 Reg15}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $20.6$ & $21.9_{-0.3}^{+0.3}$ & $21.5_{-0.3}^{+0.3}$ & - \\
WAM2 & 120-1000 & $19.8_{-0.7}^{+0.7}$ & $18.6_{-0.7}^{+0.7}$ & $17.9_{-0.8}^{+0.8}$ & - \\
WAM3 & 120-1000 & $20.7$ & $18.5_{-0.5}^{+0.5}$ & $18.1_{-0.5}^{+0.5}$ & - \\
BAT & 15-150 & $ 4.94_{-0.03}^{+0.06}$ & - & - & - \\
BAT-WAM2 & 15-1000 & $23.7$ & $19.9_{-0.8}^{+0.9}$ & $18.4_{-0.9}^{+0.9}$ & BAT \\
BAT-WAM3 & 15-1000 & $12.0$ & $20.3_{-0.7}^{+0.7}$ & $19.7_{-0.7}^{+0.7}$ & BAT \\
KW-BAT & 15-1000 & $21.5$ & $22.2_{-0.3}^{+0.3}$ & $21.9_{-0.3}^{+0.3}$ & KW \\
KW-WAM2 & 20-1000 & $20.2$ & $22.1_{-0.3}^{+0.3}$ & $21.5_{-0.3}^{+0.3}$ & KW \\
KW-WAM3 & 20-1000 & $19.5$ & $22.4_{-0.3}^{+0.3}$ & $21.9_{-0.3}^{+0.3}$ & KW \\
KW-2WAM-BAT & 15-1000 & $20.5$ & $22.6_{-0.3}^{+0.3}$ & $22.1_{-0.3}^{+0.3}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table75.tex <==
\begin{table}
\caption{Fluxes: 061222A Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $11.3_{-0.5}^{+0.5}$ & $10.0_{-0.6}^{+0.6}$ & $10.1_{-0.6}^{+0.6}$ & - \\
WAM2 & 120-1000 & $ 9.2_{-0.4}^{+0.4}$ & $ 9.4_{-0.2}^{+0.4}$ & $ 9.3_{-0.5}^{+0.5}$ & - \\
WAM3 & 120-1000 & $ 7.5_{-0.6}^{+0.6}$ & - & - & - \\
BAT & 15-150 & $ 2.98_{-0.05}^{+0.05}$ & $ 2.96_{-0.05}^{+0.05}$ & - & - \\
BAT-WAM2 & 15-1000 & $12.2_{-0.6}^{+0.6}$ & $10.1_{-0.6}^{+0.6}$ & $10.0_{-0.6}^{+0.7}$ & BAT \\
BAT-WAM3 & 15-1000 & $15.1_{-0.8}^{+0.9}$ & $ 9.7_{-1.2}^{+1.2}$ & $ 8.6_{-0.9}^{+1.0}$ & BAT \\
KW-BAT & 15-1000 & $12.5_{-0.4}^{+0.4}$ & $10.2_{-0.6}^{+0.6}$ & $10.3_{-0.6}^{+0.5}$ & KW \\
KW-WAM2 & 20-1000 & $10.5_{-0.5}^{+0.5}$ & $10.7_{-0.5}^{+0.5}$ & $10.6_{-0.5}^{+0.5}$ & KW \\
KW-WAM3 & 20-1000 & $11.1_{-0.5}^{+0.5}$ & $10.3_{-0.6}^{+0.6}$ & $10.2_{-0.5}^{+0.5}$ & KW \\
KW-2WAM-BAT & 15-1000 & $12.1_{-0.4}^{+0.4}$ & $10.9_{-0.5}^{+0.5}$ & $10.7_{-0.4}^{+0.5}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table76.tex <==
\begin{table}
\caption{Fluxes: 070328 Reg1}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $14.1_{-0.6}^{+0.6}$ & $15.8_{-0.7}^{+0.7}$ & $15.0_{-0.7}^{+0.8}$ & - \\
WAM1 & 120-1000 & $11.8_{-0.5}^{+0.5}$ & $12.2_{-0.5}^{+0.5}$ & $12.2_{-0.5}^{+0.5}$ & - \\
BAT & 15-150 & $ 3.14_{-0.08}^{+0.08}$ & - & - & - \\
BAT-WAM1 & 15-1000 & $10.5_{-0.6}^{+0.6}$ & $15.6_{-1.0}^{+1.1}$ & $15.2_{-1.0}^{+1.1}$ & BAT \\
KW-BAT & 15-1000 & $14.7_{-0.6}^{+0.6}$ & $16.0_{-0.7}^{+0.7}$ & $15.2_{-0.8}^{+0.9}$ & KW \\
KW-WAM1 & 20-1000 & $13.0_{-0.6}^{+0.6}$ & $15.6_{-0.7}^{+0.7}$ & $15.7_{-0.7}^{+0.7}$ & KW \\
KW-WAM-BAT & 15-1000 & $14.1_{-0.6}^{+0.6}$ & $16.2_{-0.6}^{+0.6}$ & $15.9_{-0.7}^{+0.7}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table77.tex <==
\begin{table}
\caption{Fluxes: 070328 Reg2}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $11.0_{-0.3}^{+0.3}$ & $11.9_{-0.5}^{+0.4}$ & $11.2_{-0.4}^{+0.4}$ & - \\
WAM1 & 120-1000 & $ 8.9_{-0.3}^{+0.3}$ & $ 9.0_{-0.3}^{+0.3}$ & $ 8.9_{-0.4}^{+0.4}$ & - \\
BAT & 15-150 & $ 2.59_{-0.05}^{+0.05}$ & - & - & - \\
BAT-WAM1 & 15-1000 & $ 8.5_{-0.4}^{+0.4}$ & $11.5_{-0.6}^{+0.6}$ & $11.3_{-0.6}^{+0.6}$ & BAT \\
KW-BAT & 15-1000 & $11.5_{-0.3}^{+0.3}$ & $12.0_{-0.4}^{+0.3}$ & $11.5_{-0.4}^{+0.5}$ & KW \\
KW-WAM1 & 20-1000 & $10.0_{-0.3}^{+0.3}$ & $12.1_{-0.4}^{+0.4}$ & $12.0_{-0.4}^{+0.4}$ & KW \\
KW-WAM-BAT & 15-1000 & $11.0_{-0.3}^{+0.3}$ & $12.3_{-0.4}^{+0.4}$ & $12.1_{-0.4}^{+0.4}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table78.tex <==
\begin{table}
\caption{Fluxes: 070328 Reg3}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $ 1.8_{-0.4}^{+0.4}$ & $ 1.4_{-0.4}^{+0.6}$ & $ 1.6_{-0.5}^{+0.4}$ & - \\
WAM1 & 120-1000 & $ 1.1_{-0.3}^{+0.3}$ & - & - & - \\
BAT & 15-150 & $ 0.58_{-0.03}^{+0.03}$ & $ 0.57_{-0.03}^{+0.03}$ & - & - \\
BAT-WAM1 & 15-1000 & $ 2.1_{-0.3}^{+0.4}$ & $ 1.7_{-0.4}^{+0.5}$ & - & BAT \\
KW-BAT & 15-1000 & $ 2.0_{-0.3}^{+0.3}$ & $ 1.4_{-0.4}^{+0.5}$ & $ 1.6_{-0.4}^{+0.4}$ & KW \\
KW-WAM1 & 20-1000 & $ 1.7_{-0.3}^{+0.4}$ & $ 1.7_{-0.4}^{+0.3}$ & $ 1.6_{-0.3}^{+0.3}$ & KW \\
KW-WAM-BAT & 15-1000 & $ 2.0_{-0.3}^{+0.3}$ & $ 1.7_{-0.4}^{+0.4}$ & $ 1.6_{-0.3}^{+0.3}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table79.tex <==
\begin{table}
\caption{Fluxes: 070328 Reg13 \label{tbl:070328_reg13_flux}}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c}\hline
Instrument & Energy range & Flux (PL) & Flux (CPL) & Flux (Band) & Inst fixed to 1 \\
           & [keV]        & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & [10$^{-7}$ erg cm$^{-2}$ s$^{-1}$] & -\\\hline
%data
KW & 20-1000 & $ 7.4_{-0.3}^{+0.3}$ & $ 7.8_{-0.4}^{+0.4}$ & $ 7.4_{-0.3}^{+0.3}$ & - \\
WAM1 & 120-1000 & $ 6.0_{-0.3}^{+0.3}$ & $ 5.9_{-0.3}^{+0.3}$ & $ 5.8_{-0.3}^{+0.3}$ & - \\
BAT & 15-150 & $ 1.79_{-0.03}^{+0.03}$ & - & - & - \\
BAT-WAM1 & 15-1000 & $ 6.2_{-0.3}^{+0.3}$ & $ 7.7_{-0.4}^{+0.4}$ & $ 7.5_{-0.5}^{+0.5}$ & BAT \\
KW-BAT & 15-1000 & $ 7.8_{-0.3}^{+0.3}$ & $ 7.9_{-0.4}^{+0.3}$ & $ 7.6_{-0.3}^{+0.4}$ & KW \\
KW-WAM1 & 20-1000 & $ 6.75_{-0.3}^{+0.3}$ & $ 8.0_{-0.3}^{+0.3}$ & $ 7.9_{-0.3}^{+0.3}$ & KW \\
KW-WAM-BAT & 15-1000 & $ 7.6_{-0.3}^{+0.3}$ & $ 8.2_{-0.3}^{+0.3}$ & $ 8.0_{-0.3}^{+0.3}$ & KW \\
\hline
\end{tabular}
\end{center}
\end{table}


==> table8.tex <==
\begin{table}
\caption{Spectral parameters: 051008 Reg1 \label{tbl:051008_reg1_spec}}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM3) & C(BAT) & $\chi^{2}$/dof\\\hline
% data
KW & PL & $-1.40_{-0.03}^{+0.03}$ & - & - & - & - & - & 215/73 (2.95)\\
KW & CPL & $-0.93_{-0.09}^{+0.10}$ & - & $803_{-130}^{+175}$ & - & - & - & 77/72 (1.07)\\
KW & Band & $-0.86_{-0.12}^{+0.17}$ & $-2.3_{-1.3}^{+0.4}$ & $671_{-174}^{+206}$ & - & - & - & 73/71 (1.04)\\\hline
WAM0 & PL & $-1.66_{-0.03}^{+0.03}$ & - & - & - & - & - & 144/25 (5.79)\\
WAM0 & CPL & $-1.02_{-0.13}^{+0.15}$ & - & $871_{-117}^{+155}$ & - & - & - & 27/24 (1.13)\\
WAM0 & Band & $-0.91_{-0.18}^{+0.21}$ & $-2.6_{-1.5}^{+0.3}$ & $757_{-128}^{+170}$ & - & - & - & 24/23 (1.05)\\\hline
WAM3 & PL & $-1.72_{-0.04}^{+0.04}$ & - & - & - & - & - & 111/25 (4.44)\\
WAM3 & CPL & $-1.12_{-0.14}^{+0.16}$ & - & $783_{-110}^{+147}$ & - & - & - & 23/24 (0.99)\\
WAM3 & Band & $-1.07_{-0.16}^{+0.25}$ & $>-10$ & $739_{-159}^{+151}$ & - & - & - & 22/23 (0.98)\\\hline
BAT & PL & $-1.02_{-0.05}^{+0.05}$ & - & - & - & - & - & 56/57 (1.00)\\
BAT & CPL & $-0.68_{-0.22}^{+0.23}$ & - & $244_{-74}^{+315}$ & - & - & - & 49/56 (0.89)\\
BAT & Band & - & - & - & - & - & - & -\\\hline
BAT+WAM0 & PL & $-1.51_{-0.03}^{+0.02}$ & - & - & $1.76_{-0.11}^{+0.15}$ & - & - & 482/83 (5.82)\\
BAT+WAM0 & CPL & $-0.95_{-0.06}^{+0.06}$ & - & $821_{-81}^{+94}$ & $1.00_{-0.07}^{+0.08}$ & - & - & 81/82 (1.00)\\
BAT+WAM0 & Band & $-0.93_{-0.06}^{+0.06}$ & $-2.6_{-1.1}^{+0.3}$ & $764_{-85}^{+101}$ & $1.00_{-0.07}^{+0.08}$ & - & - & 77/81 (0.96)\\\hline
BAT+WAM3 & PL & $-1.54_{-0.03}^{+0.02}$ & - & - & - & $1.88_{-0.12}^{+0.17}$ & - & 494/83 (5.96)\\
BAT+WAM3 & CPL & $-0.94_{-0.06}^{+0.06}$ & - & $692_{-68}^{+81}$ & - & $1.08_{-0.08}^{+0.09}$ & - & 80/82 (0.98)\\
BAT+WAM3 & Band & $-0.92_{-0.07}^{+0.07}$ & $-2.6_{-1.5}^{+0.4}$ & $638_{-87}^{+99}$ & - & $1.08_{-0.08}^{+0.08}$ & - & 76/81 (0.95)\\\hline
KW+BAT & PL & $-1.33_{-0.02}^{+0.02}$ & - & - & - & - & $0.86_{-0.06}^{+0.05}$ & 384/131 (2.93)\\
KW+BAT & CPL & $-0.93_{-0.06}^{+0.06}$ & - & $801_{-114}^{+135}$ & - & - & $0.95_{-0.06}^{+0.06}$ & 131/130 (1.01)\\
KW+BAT & Band & $-0.90_{-0.06}^{+0.07}$ & $-2.3_{-1.5}^{+0.4}$ & $711_{-142}^{+159}$ & - & - & $0.94_{-0.05}^{+0.06}$ & 127/129 (0.99)\\\hline
KW+WAM0 & PL & $-1.53_{-0.02}^{+0.02}$ & - & - & $1.19_{-0.06}^{+0.07}$ & - & - & 456/99 (4.61)\\
KW+WAM0 & CPL & $-0.95_{-0.07}^{+0.08}$ & - & $828_{-80}^{+98}$ & $0.95_{-0.04}^{+0.05}$ & - & - & 105/98 (1.07)\\
KW+WAM0 & Band & $-0.90_{-0.09}^{+0.09}$ & $-2.5_{-0.6}^{+0.3}$ & $739_{-90}^{+104}$ & $0.94_{-0.04}^{+0.05}$ & - & - & 98/97 (1.01)\\\hline
KW+WAM3 & PL & $-1.55_{-0.02}^{+0.02}$ & - & - & - & $1.22_{-0.06}^{+0.08}$ & - & 464/99 (4.70)\\
KW+WAM3 & CPL & $-0.94_{-0.08}^{+0.08}$ & - & $737_{-71}^{+85}$ & - & $0.96_{-0.05}^{+0.05}$ & - & 107/98 (1.10)\\
KW+WAM3 & Band & $-0.86_{-0.11}^{+0.12}$ & $-2.4_{-0.7}^{+0.3}$ & $635_{-93}^{+111}$ & - & $0.96_{-0.05}^{+0.05}$ & - & 100/97 (1.04)\\\hline
KW+2WAM$^{\dagger}$+BAT & PL & $-1.53_{-0.02}^{+0.02}$ & - & - & $1.19_{-0.05}^{+0.07}$ & $1.19_{-0.05}^{+0.07}$ & $0.65_{-0.03}^{+0.03}$ & 951/183 (5.20)\\
KW+2WAM$^{\dagger}$+BAT & CPL & $-0.95_{-0.05}^{+0.05}$ & - & $772_{-53}^{+60}$ & $0.95_{-0.04}^{+0.05}$ & $0.96_{-0.04}^{+0.05}$ & $0.93_{-0.05}^{+0.05}$ & 191/182 (1.05)\\
KW+2WAM$^{\dagger}$+BAT & Band & $-0.91_{-0.05}^{+0.05}$ & $-2.6_{-0.5}^{+0.3}$ & $710_{-62}^{+67}$ & $0.95_{-0.04}^{+0.04}$ & $0.96_{-0.04}^{+0.05}$  & $0.94_{-0.05}^{+0.05}$ & 181/181 (1.00)\\\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}


==> table9.tex <==
\begin{table}
\caption{Spectral parameters: 051008 Reg2}
\begin{center}
\footnotesize
\begin{tabular}{c|c|c|c|c|c|c|c}\hline
Instrument & Model & $\alpha$ & $\beta$ & $\ep$ [keV] & C(WAM0) & C(WAM3) & $\chi^{2}$/dof\\\hline
% data
KW & PL & $-1.45_{-0.11}^{+0.11}$ & - & - & - & - & 81/60 (1.36)\\
KW & CPL & $-0.95_{-0.33}^{+0.44}$ & - & $394_{-142}^{+462}$ & - & - & 73/59 (1.24)\\
KW & Band & $-0.96_{-0.20}^{+0.46}$ & -* & $406_{-115}^{+628}$ & - & - & 73/58 (1.26)\\\hline
WAM0 & PL & $-1.54_{-0.12}^{+0.00}$ & - & - & - & - & 43/23 (1.87)\\
WAM0 & CPL & $-0.61_{-0.53}^{+0.66}$ & - & $604_{-138}^{+350}$ & - & - & 31/22 (1.45)\\
WAM0 & Band & $-0.62_{-0.58}^{+1.78}$ & $<-1.78$ & $607_{-283}^{+286}$ & - & - & 31/21 (1.51)\\\hline
WAM3 & PL & $-1.51_{-0.13}^{+0.00}$ & - & - & - & - & 19/23 (0.86)\\
WAM3 & CPL & $-1.48_{-0.14}^{+0.13}$ & - & -* & - & - & 19/22 (0.90)\\
WAM3 & Band & $-0.42_{-14.66}^{+0.34}$ & $-1.58_{-0.20}^{+0.16}$ & $335_{-184}^{+210}$ & - & - & 18/21 (0.89)\\\hline
KW+WAM0 & PL & $-1.49_{-0.08}^{+0.08}$ & - & - & $1.31_{-0.19}^{+0.24}$ & - & 125/84 (1.49)\\
KW+WAM0 & CPL & $-1.04_{-0.23}^{+0.28}$ & - & $672_{-174}^{+396}$ & $1.14_{-0.16}^{+0.20}$ & - & 110/83 (1.33)\\
KW+WAM0 & Band & $-1.05_{-0.23}^{+0.22}$ & -* & $678_{-180}^{+281}$ & $1.14_{-0.16}^{+0.20}$ & - & 110/82 (1.34)\\\hline
KW+WAM3 & PL & $-1.47_{-0.09}^{+0.08}$ & - & - & - & $1.36_{-0.20}^{+0.25}$ & 101/84 (1.21)\\
KW+WAM3 & CPL & $-1.23_{-0.09}^{+0.19}$ & - & $>650$ & - & $1.24_{-0.18}^{+0.21}$ & 98/83 (1.19)\\
KW+WAM3 & Band & $-0.40_{-0.88}^{+3.59}$ & $-1.58_{-0.32}^{+0.11}$ & $167_{-105}^{+918}$ & - & $1.26_{-0.18}^{+0.23}$ & 94/82 (1.16)\\\hline
KW+2WAM$^{\dagger}$ & PL & $-1.51_{-0.07}^{+0.07}$ & - & - & $1.30_{-0.18}^{+0.23}$ & $1.37_{-0.19}^{+0.24}$ & 144/106 (1.36)\\
KW+2WAM$^{\dagger}$ & CPL & $-1.15_{-0.16}^{+0.24}$ & - & $876_{-248}^{+742}$ & $1.16_{-0.16}^{+0.21}$ & $1.22_{-0.17}^{+0.23}$ & 133/105 (1.27)\\
KW+2WAM$^{\dagger}$ & Band & $-1.06_{-0.25}^{+0.35}$ & $<-1.61$ & $687_{-322}^{+773}$ & $1.15_{-0.16}^{+0.21}$  & $1.21_{-0.17}^{+0.22}$ & 132/104 (1.28)\\\hline
\end{tabular}
\end{center}
{\footnotesize
\footnotemark[*] The parameter is not constrained.\\
\footnotemark[$\dagger$] The joint fit of two WAM spectra.
}
\end{table}

